Predicting convection configurations in coupled fluid-porous systems

A ubiquitous arrangement in nature is a free-flowing fluid coupled to a porous medium, for example a river or lake lying above a porous bed. Depending on the environmental conditions, thermal convection can occur and may be confined to the clear fluid region, forming shallow convection cells, or it can penetrate into the porous medium, forming deep cells. Here, we combine three complementary approaches -- linear stability analysis, fully nonlinear numerical simulations, and a coarse-grained model -- to determine the circumstances that lead to each configuration. The coarse-grained model yields an explicit formula for the transition between deep and shallow convection in the physically relevant limit of small Darcy number. Near the onset of convection, all three of the approaches agree, validating the predictive capability of the explicit formula. The numerical simulations extend these results into the strongly nonlinear regime, revealing novel hybrid configurations in which the flow exhibits a dynamic shift from shallow to deep convection. This hybrid shallow-to-deep convection begins with small, random initial data, progresses through a metastable shallow state, and arrives at the preferred steady-state of deep convection. We construct a phase diagram that incorporates information from all three approaches and depicts the regions in parameter space that give rise to each convective state.

==> tikz_files/fig1.tex <==
\begin{tikzpicture}
\draw[black, line width=1.75pt] (2,1.5) -- (8,1.5);
\draw[black, line width=1.0pt,dashed] (2,0) -- (8,0);
\draw[black, line width=1.75pt] (2,-1.5) -- (8,-1.5);
\node[fill=white,right] 
	at (.5,0) {$z=0$};
\node[fill=white,right] 
	at (.5,1.5) {$z=d_f$};
\node[fill=white,right] 
	at (.5,-1.5) {$z=-d_m$};
\node[fill=white,right] 
	at (3.25, 1.9) {temperature: $T_U$};
\node[fill=white,right] 
	at (3.25, -1.9) {temperature: $T_L$};
\node[fill=white,right] 
	at (3.25, .75) {free-flow, $\Omega_f$};
\node[fill=white,right] 
	at (3.25, -.75) {porous medium, $\Omega_m$};
\node[fill=white] 
	at (7.0, .4) {interface, $\Gamma_i$};
\end{tikzpicture}


==> tikz_files/fig2ab.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.99\textwidth]{fig/fig2ab_in_tikz-eps-converted-to}};
\node[fill=none,right] 
	at (.28,-1.9) {$-1.0$\hspace{64pt} $0$  \hspace{62pt} $1.0$};
\node[fill=none,right] 
	at (3.2,-2.3) {$x$ };
\node[fill=none,right] 
	at (-.24,-1.4) {$-1.0$};
\node[fill=none,right] 
	at (-.24,-.14) {$-0.5$};
\node[fill=none,right] 
	at (0.18,1.15) {$0$};
\node[fill=none,right] 
	at (-.18,1.7) {$0.19$};
\node[fill=none,right] 
	at (.4-6.61,-1.9) {$-1.0$\hspace{64pt} $0$  \hspace{62pt} $1.0$};
\node[fill=none,right] 
	at (3.2-6.47,-2.3) {$x$ };
\node[fill=none,right] 
	at (-.24-6.54,-1.4) {$-1.0$};
\node[fill=none,right] 
	at (-.24-6.54,-.14) {$-0.5$};
\node[fill=none,right] 
	at (0.18-6.54,1.15) {$0$};
\node[fill=none,right] 
	at (-.18-6.54,1.7) {$0.18$};
\node[fill=none,right,rotate=90] 
	at (-.3-6.65,0.2) {$z$};
\node[fill=none] 
	at (3.4-6.65,2.2) { (a) {\bf Deep convection,} $\dhat=.18$};
\node[fill=none] 
	at (3.4,2.2) {  (b) {\bf Shallow convection,} $\dhat=.19$};
\end{tikzpicture}

==> tikz_files/fig2c.tex <==

\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.27032,0.21352,0.83399}%
\definecolor{mycolor3}{rgb}{0.28127,0.29781,0.93914}%
\definecolor{mycolor4}{rgb}{0.27130,0.38495,0.98948}%
\definecolor{mycolor5}{rgb}{0.20210,0.47880,0.99110}%
\definecolor{mycolor6}{rgb}{0.17235,0.56394,0.94052}%
\definecolor{mycolor7}{rgb}{0.13004,0.63911,0.89182}%
\definecolor{mycolor8}{rgb}{0.04776,0.70246,0.82669}%
\definecolor{mycolor9}{rgb}{0.07040,0.74570,0.72580}%
\definecolor{mycolor10}{rgb}{0.20284,0.77962,0.61106}%
\definecolor{mycolor11}{rgb}{0.35941,0.80179,0.46292}%
\definecolor{mycolor12}{rgb}{0.57911,0.79240,0.29073}%
\definecolor{mycolor13}{rgb}{0.78580,0.75727,0.15985}%
\definecolor{mycolor14}{rgb}{0.94556,0.72848,0.21671}%
\definecolor{mycolor15}{rgb}{0.99476,0.79224,0.20072}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,	%% 3.5 originally
height=1.75in, 	%% 2 originally
at={(1.699in,0.738in)},
scale only axis,
title = {(c) {\bf Marginal Stability Curves and their $\Ramcu$ values, while varying} $\dhat$},
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
    xlabel={Porous wavenumber, $a_m$},
    ylabel= {Porous Rayleigh number, $\Ram$},
    grid=major,
ymin=0,
ymax=40,
ytick={0,10,20,30,40},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .15
0.5	60.758836\\
1	26.701025\\
1.1	23.950715\\
1.2	21.921826\\
1.3	20.406327\\
1.4	19.26766\\
1.5	18.413048\\
1.6	17.778073\\
1.7	17.316238\\
1.8	16.993762\\
1.9	16.785536\\
2	16.672303\\
2.1	16.63943\\
2.2	16.675333\\
2.3	16.771021\\
2.4	16.918999\\
2.5	17.113764\\
2.6	17.349979\\
2.7	17.62376\\
2.8	17.931683\\
2.9	18.271647\\
3	18.638639\\
3.5	20.843945\\
4	23.517234\\
4.5	26.509791\\
5	29.644038\\
5.5	32.718587\\
6.0	 35.457959\\
6.1	35.944214\\
6.2	36.404293\\
6.3	36.836124\\
6.4	 37.231550\\
6.5	37.605283\\
6.6	37.942405\\
6.7	38.247914\\
6.8	38.552129\\
6.9	38.758423\\
7.0	38.964762\\
7.1	39.146656\\
7.2	39.300058\\
7.3	39.408513\\
7.4	39.488374\\
7.5	39.566215\\
7.6	39.600855\\
7.7	39.616056\\
7.8	39.610445\\
7.9	39.588535\\
8.0	39.541620\\
8.1	39.483271\\
8.2	39.409069\\
8.3	39.321330\\
8.4	39.221203\\
8.5	39.111058\\
8.6	38.990374\\
8.7	38.861587\\
8.8	38.725953\\
8.9	38.583645\\
9.0	38.435330\\
9.1	38.282318\\
9.2	38.125144\\
9.3	37.964578\\
9.4	37.801299\\
9.5	37.635795\\
9.6	37.468672\\
9.7	37.300319\\
9.8	37.131360\\
9.9	36.960593\\
10.0	36.792165\\
10.5	35.953968\\
11	35.151282\\
11.5	34.401579\\
12	33.714119\\
12.1	33.584679\\
12.2	33.457834\\
12.3	33.334647\\
12.4	33.21139\\
12.5	33.093376\\
12.6	32.977157\\
12.7	32.86629\\
12.8	32.757132\\
12.9	32.643124\\
13	32.540395\\
13.1	32.437964\\
13.2	32.338196\\
13.3	32.241341\\
13.4	32.145682\\
13.5	32.054921\\
13.6	31.965755\\
13.7	31.879368\\
13.8	31.795402\\
13.9	31.714231\\
14	31.635091\\
14.1	31.558817\\
14.2	31.485131\\
14.3	31.414559\\
14.4	31.345028\\
14.5	31.279005\\
14.6	31.214848\\
14.7	31.153385\\
14.8	31.093911\\
14.9	31.037651\\
15	30.983343\\
15.5	30.746044\\
16	30.565401\\
16.5	30.438044\\
17	30.362153\\
17.5	30.335769\\
18	30.357147\\
18.5	30.424719\\
19	30.537166\\
19.5	30.693278\\
20	30.892005\\
20.5	31.132621\\
21	31.414273\\
21.5	31.736692\\
22	32.099173\\
22.5	32.501257\\
23	32.943504\\
23.5	33.425048\\
24	33.946191\\
24.5	34.506933\\
25	35.107526\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .155
0.5	75.074308\\
1	26.137306\\
1.1	23.454416\\
1.2	21.476187\\
1.3	19.999125\\
1.4	18.890251\\
1.5	18.058893\\
1.6	17.441974\\
1.7	16.994369\\
1.8	16.682804\\
1.9	16.48279\\
2	16.375554\\
2.1	16.346761\\
2.2	16.38513\\
2.3	16.481541\\
2.4	16.629337\\
2.5	16.822057\\
2.6	17.054993\\
2.7	17.325192\\
2.8	17.627881\\
2.9	17.960748\\
3	18.321279\\
3.5	20.468955\\
4	23.045702\\
4.5	25.877233\\
5	28.762148\\
5.50	31.458768\\ 
5.60	31.929166\\ 
5.70	32.417134\\ 
5.80	32.861573\\ 
5.90	33.279146\\ 
6.00	33.662766\\ 
6.10	34.021208\\ 
6.20	34.363530\\ 
6.30	34.663044\\ 
6.40	34.929316\\ 
6.50	35.166056\\ 
6.60	35.378663\\ 
6.70	35.542283\\ 
6.80	35.684309\\ 
6.90	35.795272\\ 
7.00	35.879795\\ 
7.10	35.937260\\ 
7.20	35.969612\\ 
7.30	35.978865\\ 
7.40	35.966528\\ 
7.50	35.942000\\ 
7.60	35.860907\\ 
7.70	35.817223\\ 
7.80	35.735535\\ 
7.90	35.640242\\ 
8.00	35.533607\\ 
8.10	35.416039\\ 
8.20	35.289379\\ 
8.30	35.154676\\ 
8.40	35.012382\\ 
8.50	34.864266\\ 
9	34.061558\\
9.5	33.213143\\
10	32.373052\\
10.5	31.570742\\
11	30.825809\\
11.5	30.14596\\
12	29.535923\\
12.1	29.423079\\
12.2	29.313316\\
12.3	29.198739\\
12.4	29.094878\\
12.5	28.990779\\
12.6	28.891592\\
12.7	28.794205\\
12.8	28.699091\\
12.9	28.606914\\
13	28.517254\\
13.1	28.430267\\
13.2	28.346047\\
13.3	28.264042\\
13.4	28.184948\\
13.5	28.108075\\
13.6	28.034033\\
13.7	27.962122\\
13.8	27.892847\\
13.9	27.826003\\
14	27.761601\\
14.1	27.699563\\
14.2	27.639903\\
14.3	27.582571\\
14.4	27.527665\\
14.5	27.474922\\
14.6	27.424507\\
14.7	27.376354\\
14.8	27.333262\\
14.9	27.286711\\
15	27.245179\\
15.5	27.069688\\
16	26.945883\\
16.5	26.871433\\
17	26.844354\\
17.5	26.862573\\
18	26.925213\\
18.5	27.030116\\
19	27.176384\\
19.5	27.362968\\
20	27.589128\\
20.5	27.853989\\
21	28.157204\\
21.5	28.498282\\
22	28.876976\\
22.5	29.29306\\
23	29.74652\\
23.5	30.237295\\
24	30.765529\\
24.5	31.331512\\
25	31.935357\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .16
0.5	73.399425\\
1	25.596586\\
1.1	22.97756\\
1.2	21.047005\\
1.3	19.606364\\
1.4	18.525458\\
1.5	17.715824\\
1.6	17.115777\\
1.7	16.681041\\
1.8	16.37939\\
1.9	16.186649\\
2	16.084493\\
2.1	16.059003\\
2.2	16.098653\\
2.3	16.195301\\
2.4	16.341405\\
2.5	16.531468\\
2.6	16.760512\\
2.7	17.025844\\
2.8	17.320567\\
2.9	17.647337\\
3	17.995927\\
3.5	20.080035\\
4	22.544965\\
4.5	25.191839\\
5	27.790073\\
5.50	30.055153\\ 
5.60	30.441005\\ 
5.70	30.802109\\ 
5.80	31.131986\\ 
5.90	31.436105\\ 
6.00	31.704736\\ 
6.10	31.946601\\ 
6.20	32.160038\\ 
6.30	32.336257\\ 
6.40	32.476568\\ 
6.50	32.593279\\ 
6.60	32.685097\\ 
6.70	32.736765\\ 
6.80	32.782302\\ 
6.90	32.786135\\ 
7.00	32.783469\\ 
7.10	32.738542\\ 
7.20	32.687034\\ 
7.30	32.618484\\ 
7.40	32.534736\\ 
7.50	32.442795\\ 
7.60	32.327616\\ 
7.70	32.202223\\ 
7.80	32.066916\\ 
7.90	31.939915\\ 
8.00	31.785859\\ 
8.5	31.000522\\
9	30.150651\\
9.5	29.308508\\
10	28.507227\\
10.5	27.764775\\
11	27.088377\\
11.5	26.482059\\
12	25.949711\\
12.1	25.851006\\
12.2	25.755088\\
12.3	25.661795\\
12.4	25.571109\\
12.5	25.483084\\
12.6	25.397668\\
12.7	25.31493\\
12.8	25.234562\\
12.9	25.156831\\
13	25.081611\\
13.1	25.008861\\
13.2	24.938585\\
13.3	24.870707\\
13.4	24.805257\\
13.5	24.742173\\
13.6	24.68145\\
13.7	24.62304\\
13.8	24.56692\\
13.9	24.513076\\
14	24.46154\\
14.1	24.412146\\
14.2	24.36522\\
14.3	24.327695\\
14.4	24.277101\\
14.5	24.23643\\
14.6	24.197848\\
14.7	24.161194\\
14.8	24.126891\\
14.9	24.094456\\
15	24.064041\\
15.5	23.941562\\
16	23.86663\\
16.5	23.837077\\
17	23.851003\\
17.5	23.906758\\
18	24.002932\\
18.5	24.138231\\
19	24.311944\\
19.5	24.522814\\
20	24.770643\\
20.5	25.054504\\
21	25.374164\\
21.5	25.72936\\
22	26.119896\\
22.5	26.545735\\
23	27.006901\\
23.5	27.503518\\
24	28.03578\\
24.5	28.603974\\
25	29.208425\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat= .165
0.5	71.79791\\
1	25.076038\\
1.1	22.517592\\
1.2	20.632303\\
1.3	19.226054\\
1.4	18.171534\\
1.5	17.382237\\
1.6	16.797744\\
1.7	16.375014\\
1.8	16.082196\\
1.9	15.895746\\
2	15.798036\\
2.1	15.774834\\
2.2	15.815432\\
2.3	15.911193\\
2.4	16.054527\\
2.5	16.240982\\
2.6	16.464905\\
2.7	16.722394\\
2.8	17.010452\\
2.9	17.327089\\
3	17.670329\\
3.5	19.674502\\
4	22.008536\\
4.5	24.441845\\
5.00	26.709801\\ 
5.10	27.117393\\ 
5.20	27.502885\\ 
5.30	27.864043\\ 
5.40	28.201767\\ 
5.50	28.509798\\ 
5.60	28.784764\\ 
5.70	29.039260\\ 
5.80	29.258569\\ 
5.90	29.444631\\ 
6.00	29.611025\\ 
6.10	29.727688\\ 
6.20	29.836671\\ 
6.30	29.901008\\ 
6.40	29.946644\\ 
6.50	29.965244\\ 
6.60	29.962356\\ 
6.70	29.932933\\ 
6.80	29.886204\\ 
6.90	29.821565\\ 
7.00	29.739577\\ 
7.10	29.645447\\ 
7.20	29.535122\\ 
7.30	29.417327\\ 
7.40	29.287742\\ 
7.50	29.150787\\ 
7.60	29.005308\\ 
7.70	28.854566\\ 
7.80	28.698139\\ 
7.90	28.538351\\ 
8.00	28.374632\\ 
8.5	27.529086\\
9	26.685946\\
9.5	25.883435\\
10	25.140899\\
10.5	24.467397\\
11	23.869714\\
11.5	23.335466\\
12	22.873665\\
12.1	22.789224\\
12.2	22.707465\\
12.3	22.628127\\
12.4	22.551343\\
12.5	22.476994\\
12.6	22.405245\\
12.7	22.335766\\
12.8	22.268769\\
12.9	22.204235\\
13	22.141889\\
13.1	22.082327\\
13.2	22.024266\\
13.3	21.968855\\
13.4	21.914856\\
13.5	21.864689\\
13.6	21.815878\\
13.7	21.769264\\
13.8	21.725575\\
13.9	21.682328\\
14	21.641976\\
14.1	21.60367\\
14.2	21.567371\\
14.3	21.53314\\
14.4	21.500834\\
14.5	21.470503\\
14.6	21.44216\\
14.7	21.415552\\
14.8	21.391143\\
14.9	21.368463\\
15	21.347494\\
15.5	21.27033\\
16	21.236767\\
16.5	21.244848\\
17	21.292882\\
17.5	21.379429\\
18	21.503258\\
18.5	21.663367\\
19	21.85892\\
19.5	22.089206\\
20	22.353782\\
20.5	22.652302\\
21	22.984226\\
21.5	23.349707\\
22	23.748519\\
22.5	24.180947\\
23	24.646873\\
23.5	25.146598\\
24	25.680412\\
24.5	26.248634\\
25	26.851702\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .17
0.5	70.261276\\
1	24.572951\\
1.1	22.072463\\
1.2	20.230243\\
1.3	18.856612\\
1.4	17.826968\\
1.5	17.056717\\
1.6	16.48677\\
1.7	16.074932\\
1.8	15.790107\\
1.9	15.60934\\
2	15.514498\\
2.1	15.492629\\
2.2	15.533469\\
2.3	15.626514\\
2.4	15.767308\\
2.5	15.947869\\
2.6	16.166964\\
2.7	16.418548\\
2.8	16.697998\\
2.9	17.003307\\
3	17.332731\\
3.5	19.250116\\
4	21.433917\\
4.50	23.624342\\ 
4.60	24.038897\\ 
4.70	24.438393\\ 
4.80	24.819379\\ 
4.90	25.195092\\ 
5.00	25.525997\\ 
5.10	25.843186\\ 
5.20	26.138125\\ 
5.30	26.398653\\ 
5.40	26.637425\\ 
5.50	26.840681\\ 
5.60	27.033798\\ 
5.70	27.171849\\ 
5.80	27.278632\\ 
5.90	27.371589\\ 
6.00	27.432058\\ 
6.10	27.465027\\ 
6.20	27.473222\\ 
6.30	27.457954\\ 
6.40	27.422111\\ 
6.50	27.366443\\ 
6.60	27.293484\\ 
6.70	27.204552\\ 
6.80	27.105963\\ 
6.90	26.986672\\ 
7.00	26.861005\\ 
7.10	26.726248\\ 
7.20	26.584587\\ 
7.30	26.433962\\ 
7.40	26.280289\\ 
7.50	26.119895\\ 
8	25.284861\\
8.5	24.436955\\
9	23.635739\\
9.5	22.89036\\
10	22.215849\\
10.5	21.617593\\
11	21.084577\\
11.5	20.624462\\
12	20.229749\\
12.1	20.158292\\
12.2	20.089305\\
12.3	20.022614\\
12.4	19.958328\\
12.5	19.896349\\
12.6	19.836685\\
12.7	19.779335\\
12.8	19.723922\\
12.9	19.671103\\
13	19.620252\\
13.1	19.571572\\
13.2	19.525212\\
13.3	19.480552\\
13.4	19.438128\\
13.5	19.397833\\
13.6	19.359328\\
13.7	19.322954\\
13.8	19.288474\\
13.9	19.255896\\
14	19.225377\\
14.1	19.196682\\
14.2	19.169698\\
14.3	19.144746\\
14.4	19.121526\\
14.5	19.100127\\
14.6	19.080468\\
14.7	19.062574\\
14.8	19.04642\\
14.9	19.031979\\
15	19.019244\\
15.5	18.98042\\
16	18.981225\\
16.5	19.020993\\
17	19.097347\\
17.5	19.20914\\
18	19.355348\\
18.5	19.535394\\
19	19.748347\\
19.5	19.993779\\
20	20.271303\\
20.5	20.580671\\
21	20.921735\\
21.5	21.294449\\
22	21.698915\\
22.5	22.135213\\
23	22.603593\\
23.5	23.104321\\
24	23.637773\\
24.5	24.204355\\
25	24.804532\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .175
0.5	68.782207\\
1	24.085526\\
1.1	21.640182\\
1.2	19.839102\\
1.3	18.496396\\
1.4	17.49028\\
1.5	16.737915\\
1.6	16.181563\\
1.7	15.779501\\
1.8	15.501712\\
1.9	15.325325\\
2	15.233234\\
2.1	15.211685\\
2.2	15.250851\\
2.3	15.341548\\
2.4	15.476637\\
2.5	15.654769\\
2.6	15.865052\\
2.7	16.108555\\
2.8	16.377807\\
2.9	16.669998\\
3	16.986588\\
3.5	18.800659\\
4.00	20.814804\\ 
4.10	21.215828\\ 
4.20	21.610564\\ 
4.30	21.996261\\ 
4.40	22.369989\\ 
4.50	22.732553\\ 
4.60	23.066120\\ 
4.70	23.400118\\ 
4.80	23.705274\\ 
4.90	23.983406\\ 
5.00	24.241637\\ 
5.10	24.467774\\ 
5.20	24.645162\\ 
5.30	24.815326\\ 
5.40	24.976590\\ 
5.50	25.069807\\ 
5.60	25.150596\\ 
5.70	25.226906\\ 
5.80	25.254644\\ 
5.90	25.266214\\ 
6.00	25.244459\\ 
6.10	25.201676\\ 
6.20	25.140534\\ 
6.30	25.062791\\ 
6.40	24.969428\\ 
6.50	24.864535\\ 
6.60	24.745426\\ 
6.70	24.615119\\ 
6.80	24.478362\\ 
6.90	24.334343\\ 
7.00	24.182379\\ 
7.10	24.023545\\ 
7.20	23.863035\\ 
7.30	23.698911\\ 
7.40	23.532525\\ 
7.50	23.364662\\ 
8	22.523331\\
8.5	21.708918\\
9	20.960541\\
9.5	20.281032\\
10	19.678669\\
10.5	19.153437\\
11	18.68237\\
11.5	18.286771\\
12	17.952672\\
12.1	17.892706\\
12.2	17.835136\\
12.3	17.779723\\
12.4	17.726542\\
12.5	17.67536\\
12.6	17.62656\\
12.7	17.562002\\
12.8	17.534736\\
12.9	17.491922\\
13	17.45101\\
13.1	17.412223\\
13.2	17.3754\\
13.3	17.340466\\
13.4	17.307366\\
13.5	17.275666\\
13.6	17.246746\\
13.7	17.219174\\
13.8	17.193428\\
13.9	17.169352\\
14	17.147067\\
14.1	17.126508\\
14.2	17.107846\\
14.3	17.089758\\
14.4	17.074202\\
14.5	17.060255\\
14.6	17.049051\\
14.7	17.038561\\
14.8	17.029523\\
14.9	17.02213\\
15	17.01626\\
15.5	17.009626\\
16	17.039995\\
16.5	17.105445\\
17	17.204938\\
17.5	17.33729\\
18	17.501704\\
18.5	17.697468\\
19	17.924122\\
19.5	18.181222\\
20	18.46854\\
20.5	18.785954\\
21	19.133367\\
21.5	19.510912\\
22	19.91871\\
22.5	20.35696\\
23	20.825976\\
23.5	21.326096\\
24	21.857746\\
24.5	22.421396\\
25	23.017566\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .18
0.5	67.35359\\
1	23.611631\\
1.1	21.219212\\
1.2	19.45731\\
1.3	18.144273\\
1.4	17.254264\\
1.5	16.424923\\
1.6	15.881004\\
1.7	15.488177\\
1.8	15.216624\\
1.9	15.044154\\
2	14.953781\\
2.1	14.93239\\
2.2	14.969597\\
2.3	15.057112\\
2.4	15.18768\\
2.5	15.35725\\
2.6	15.559633\\
2.7	15.790873\\
2.8	16.047509\\
2.9	16.327192\\
3	16.626223\\
3.5	18.328672\\
4.00	20.147344\\ 
4.10	20.497371\\ 
4.20	20.836588\\ 
4.30	21.162102\\ 
4.40	21.470822\\ 
4.50	21.758993\\ 
4.60	22.030415\\ 
4.70	22.279787\\ 
4.80	22.496535\\ 
4.90	22.709478\\ 
5.00	22.873644\\ 
5.10	23.010992\\ 
5.20	23.120720\\ 
5.30	23.196205\\ 
5.40	23.258068\\ 
5.50	23.289270\\ 
5.60	23.303270\\ 
5.70	23.289221\\ 
5.80	23.244603\\ 
5.90	23.170465\\ 
6.00	23.092621\\ 
6.10	22.999284\\ 
6.20	22.887557\\ 
6.30	22.771346\\ 
6.40	22.639332\\ 
6.50	22.501895\\ 
6.60	22.357547\\ 
6.70	22.203497\\ 
6.80	22.048579\\ 
6.90	21.886751\\ 
7.00	21.722191\\ 
7.5	20.886808\\
8	20.069408\\
8.5	19.314101\\
9	18.6196\\
9.5	18.00807\\
10	17.47828\\
10.5	17.00365\\
11	16.604416\\
11.5	16.267063\\
12	15.986575\\
12.1	15.936928\\
12.2	15.889325\\
12.3	15.843772\\
12.4	15.800282\\
12.5	15.758724\\
12.6	15.719119\\
12.7	15.681394\\
12.8	15.645556\\
12.9	15.611522\\
13	15.579514\\
13.1	15.549231\\
13.2	15.520705\\
13.3	15.493885\\
13.4	15.468792\\
13.5	15.445414\\
13.6	15.422871\\
13.7	15.403787\\
13.8	15.38558\\
13.9	15.368856\\
14	15.353737\\
14.1	15.340198\\
14.2	15.3282\\
14.3	15.317791\\
14.4	15.308906\\
14.5	15.301395\\
14.6	15.295534\\
14.7	15.291078\\
14.8	15.288124\\
14.9	15.286652\\
15	15.286575\\
15.5	15.307137\\
16	15.361555\\
16.5	15.448515\\
17	15.566944\\
17.5	15.715965\\
18	15.894871\\
18.5	16.103143\\
19	16.34038\\
19.5	16.606362\\
20	16.900868\\
20.5	17.223951\\
21	17.575636\\
21.5	17.956054\\
22	18.36544\\
22.5	18.804079\\
23	19.272326\\
23.5	19.770589\\
24	20.299355\\
24.5	20.859129\\
25	21.450495\\
};
\addplot [color=mycolor8, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .185
0.5	65.970808\\
1	23.149504\\
1.1	20.808109\\
1.2	19.083845\\
1.3	17.798861\\
1.4	16.836132\\
1.5	16.116398\\
1.6	15.583033\\
1.7	15.199353\\
1.8	14.933111\\
1.9	14.763491\\
2	14.673815\\
2.1	14.651159\\
2.2	14.683315\\
2.3	14.767984\\
2.4	14.892559\\
2.5	15.052412\\
2.6	15.24561\\
2.7	15.46523\\
2.8	15.708548\\
2.9	15.972244\\
3	16.253375\\
3.50	17.824042\\ 
3.60	18.154529\\ 
3.70	18.480009\\ 
3.80	18.797324\\ 
3.90	19.107878\\ 
4.00	19.428287\\ 
4.10	19.722410\\ 
4.20	20.000427\\ 
4.30	20.261497\\ 
4.40	20.500645\\ 
4.50	20.710263\\ 
4.60	20.914123\\ 
4.70	21.075817\\ 
4.80	21.244679\\ 
4.90	21.371410\\ 
5.00	21.449847\\ 
5.10	21.505450\\ 
5.20	21.530480\\ 
5.30	21.526129\\ 
5.40	21.519891\\ 
5.50	21.476534\\ 
5.60	21.421670\\ 
5.70	21.347704\\ 
5.80	21.256879\\ 
5.90	21.148591\\ 
6.00	21.032330\\ 
6.10	20.903293\\ 
6.20	20.765272\\ 
6.30	20.621132\\ 
6.40	20.469342\\ 
6.50	20.312117\\ 
6.60	20.153207\\ 
6.70	19.990790\\ 
6.80	19.824402\\ 
6.90	19.672839\\ 
7.00	19.501070\\ 
7.5	18.671266\\
8	17.898705\\
8.5	17.196945\\
9	16.573149\\
9.5	16.035739\\
10	15.562586\\
10.5	15.146518\\
11	14.803362\\
11.5	14.517703\\
12	14.28163\\
12.1	14.238415\\
12.2	14.204984\\
12.3	14.168071\\
12.4	14.132804\\
12.5	14.099653\\
12.6	14.0682\\
12.7	14.038441\\
12.8	14.010373\\
12.9	13.983986\\
13	13.959295\\
13.1	13.936538\\
13.2	13.915188\\
13.3	13.895447\\
13.4	13.877322\\
13.5	13.860739\\
13.6	13.845484\\
13.7	13.832189\\
13.8	13.820117\\
13.9	13.809651\\
14	13.800597\\
14.1	13.806699\\
14.2	13.786815\\
14.3	13.782076\\
14.4	13.778679\\
14.5	13.776769\\
14.6	13.776879\\
14.7	13.776943\\
14.8	13.779054\\
14.9	13.782493\\
15	13.787792\\
15.5	13.823726\\
16	13.904847\\
16.5	14.009472\\
17	14.143283\\
17.5	14.305756\\
18	14.496158\\
18.5	14.714272\\
19	14.959524\\
19.5	15.231998\\
20	15.53172\\
20.5	15.858597\\
21	16.212824\\
21.5	16.594575\\
22	17.004187\\
22.5	17.441989\\
23	17.908397\\
23.5	18.403876\\
24	18.928954\\
24.5	19.48418\\
25	20.070175\\
};
\addplot [color=mycolor9, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .19
0.5	64.630674\\
1	22.699352\\
1.1	20.405168\\
1.2	18.717026\\
1.3	17.458943\\
1.4	16.516301\\
1.5	15.813017\\
1.6	15.29114\\
1.7	14.913466\\
1.8	14.651211\\
1.9	14.4831\\
2	14.391791\\
2.1	14.365049\\
2.2	14.398052\\
2.3	14.474021\\
2.4	14.591614\\
2.5	14.742763\\
2.6	14.9235\\
2.7	15.129572\\
2.8	15.357227\\
2.9	15.602997\\
3	15.862788\\
3.50	17.287941\\ 
3.60	17.573934\\ 
3.70	17.855594\\ 
3.80	18.140095\\ 
3.90	18.405467\\ 
4.00	18.656429\\ 
4.10	18.890439\\ 
4.20	19.104805\\ 
4.30	19.292282\\ 
4.40	19.469859\\ 
4.50	19.610490\\ 
4.60	19.735993\\ 
4.70	19.833550\\ 
4.80	19.900050\\ 
4.90	19.954559\\ 
5.00	19.963729\\ 
5.10	19.957999\\ 
5.20	19.925935\\ 
5.30	19.868696\\ 
5.40	19.801517\\ 
5.50	19.715963\\ 
5.60	19.615366\\ 
5.70	19.500297\\ 
5.80	19.365839\\ 
5.90	19.232809\\ 
6.00	19.090353\\ 
6.10	18.946200\\ 
6.20	18.791215\\ 
6.30	18.634666\\ 
6.40	18.475522\\ 
6.50	18.316987\\ 
7	17.487445\\
7.5	16.701186\\
8	15.98343\\
8.5	15.344288\\
9	14.783038\\
9.5	14.3082\\
10	13.883213\\
10.5	13.531909\\
11	13.238913\\
11.5	12.998604\\
12	12.8067\\
12.1	12.773872\\
12.2	12.742696\\
12.3	12.713134\\
12.4	12.685262\\
12.5	12.659042\\
12.6	12.634808\\
12.7	12.611924\\
12.8	12.590629\\
12.9	12.570895\\
13	12.552364\\
13.1	12.535941\\
13.2	12.520809\\
13.3	12.507095\\
13.4	12.494847\\
13.5	12.48396\\
13.6	12.474533\\
13.7	12.466615\\
13.8	12.45999\\
13.9	12.454729\\
14	12.450816\\
14.1	12.448237\\
14.2	12.446967\\
14.3	12.447021\\
14.4	12.448354\\
14.5	12.450964\\
14.6	12.454838\\
14.7	12.459959\\
14.8	12.466318\\
14.9	12.473935\\
15	12.482721\\
15.5	12.544725\\
16	12.635621\\
16.5	12.75475\\
17	12.901153\\
17.5	13.074184\\
18	13.273662\\
18.5	13.49915\\
19	13.750564\\
19.5	14.027806\\
20	14.330943\\
20.5	14.660108\\
21	15.015488\\
21.5	15.397395\\
22	15.806168\\
22.5	16.242198\\
23	16.705973\\
23.5	17.197991\\
24	17.718779\\
24.5	18.26899\\
25	18.849238\\
};
\addplot [color=mycolor10, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .195
0.5	63.320158\\
1	22.259648\\
1.1	20.009415\\
1.2	18.356015\\
1.3	17.123581\\
1.4	16.204029\\
1.5	15.512037\\
1.6	14.996724\\
1.7	14.627379\\
1.8	14.367606\\
1.9	14.198178\\
2	14.107089\\
2.1	14.081927\\
2.2	14.106738\\
2.3	14.176341\\
2.4	14.283998\\
2.5	14.424016\\
2.6	14.591515\\
2.7	14.78213\\
2.8	14.991961\\
2.9	15.217504\\
3	15.454634\\
3.50	16.713624\\ 
3.60	16.968241\\ 
3.70	17.205568\\ 
3.80	17.430570\\ 
3.90	17.640704\\ 
4.00	17.833068\\ 
4.10	18.000810\\ 
4.20	18.154310\\ 
4.30	18.277608\\ 
4.40	18.389952\\ 
4.50	18.467910\\ 
4.60	18.503648\\ 
4.70	18.547690\\ 
4.80	18.555936\\ 
4.90	18.534171\\ 
5.00	18.491239\\ 
5.10	18.429030\\ 
5.20	18.350772\\ 
5.30	18.256118\\ 
5.40	18.142606\\ 
5.50	18.019244\\ 
5.60	17.895158\\ 
5.70	17.755456\\ 
5.80	17.608777\\ 
5.90	17.456885\\ 
6.00	17.299988\\ 
6.10	17.140204\\ 
6.20	16.982539\\ 
6.30	16.814823\\ 
6.40	16.671649\\ 
6.50	16.502149\\ 
7	15.691529\\
7.5	14.954635\\
8	14.295301\\
8.5	13.717941\\
9	13.223895\\
9.5	12.789924\\
10	12.427765\\
10.5	12.12513\\
11	11.876123\\
11.5	11.675653\\
12	11.520039\\
12.1	11.493701\\
12.2	11.469083\\
12.3	11.445975\\
12.4	11.424599\\
12.5	11.403441\\
12.6	11.384888\\
12.7	11.367857\\
12.8	11.353382\\
12.9	11.338254\\
13	11.326982\\
13.1	11.314061\\
13.2	11.305771\\
13.3	11.297194\\
13.4	11.289941\\
13.5	11.284014\\
13.6	11.279409\\
13.7	11.276075\\
13.8	11.274004\\
13.9	11.273198\\
14	11.273632\\
14.1	11.275292\\
14.2	11.278573\\
14.3	11.282472\\
14.4	11.287659\\
14.5	11.293976\\
14.6	11.301613\\
14.7	11.310486\\
14.8	11.320218\\
14.9	11.331398\\
15	11.343595\\
15.5	11.421181\\
16	11.525714\\
16.5	11.656564\\
17	11.81295\\
17.5	11.994527\\
18	12.200795\\
18.5	12.43211\\
19	12.687893\\
19.5	12.968349\\
20	13.27359\\
20.5	13.603841\\
21	13.959334\\
21.5	14.340435\\
22	14.747555\\
22.5	15.18112\\
23	15.641645\\
23.5	16.129678\\
24	16.645805\\
24.5	17.190676\\
25	17.764958\\
};
\addplot [color=mycolor11, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .20
0.5	62.052352\\
1	21.819026\\
1.1	19.621429\\
1.2	18.000892\\
1.3	16.793669\\
1.4	15.884369\\
1.5	15.206329\\
1.6	14.701638\\
1.7	14.339201\\
1.8	14.083832\\
1.9	13.917399\\
2	13.824233\\
2.1	13.791825\\
2.2	13.81026\\
2.3	13.871383\\
2.4	13.968452\\
2.5	14.095714\\
2.6	14.248144\\
2.7	14.421895\\
2.8	14.610761\\
2.9	14.812853\\
3	15.026221\\
3.50	16.117399\\ 
3.60	16.317805\\ 
3.70	16.505098\\ 
3.80	16.675955\\ 
3.90	16.825941\\ 
4.00	16.965876\\ 
4.10	17.068328\\ 
4.20	17.166747\\ 
4.30	17.230447\\ 
4.40	17.277712\\ 
4.50	17.291781\\ 
4.60	17.284582\\ 
4.70	17.251562\\ 
4.80	17.203450\\ 
4.90	17.134863\\ 
5.00	17.048453\\ 
5.10	16.948236\\ 
5.20	16.835577\\ 
5.30	16.710670\\ 
5.40	16.576470\\ 
5.50	16.433181\\ 
5.60	16.283980\\ 
5.70	16.130378\\ 
5.80	15.973019\\ 
5.90	15.813505\\ 
6.00	15.651482\\ 
6.10	15.488254\\ 
6.20	15.335203\\ 
6.30	15.170987\\ 
6.40	15.009092\\ 
6.50	14.849577\\ 
6.60	14.692446\\ 
6.70	14.537931\\ 
6.80	14.386069\\ 
6.90	14.237306\\ 
7.00	14.080912\\ 
7.10	13.948364\\ 
7.20	13.808061\\ 
7.30	13.672007\\ 
7.40	13.538715\\ 
7.50	13.408690\\ 
8	12.809313\\
8.5	12.291023\\
9	11.859292\\
9.5	11.470541\\
10	11.155638\\
10.5	10.896464\\
11	10.68638\\
11.5	10.520958\\
12	10.396259\\
12.1	10.375782\\
12.2	10.357018\\
12.3	10.339198\\
12.4	10.323269\\
12.5	10.307702\\
12.6	10.29421\\
12.7	10.282036\\
12.8	10.27294\\
12.9	10.263648\\
13	10.255654\\
13.1	10.24894\\
13.2	10.243476\\
13.3	10.239268\\
13.4	10.236278\\
13.5	10.235037\\
13.6	10.234122\\
13.7	10.234548\\
13.8	10.236231\\
13.9	10.239353\\
14	10.24363\\
14.1	10.248683\\
14.2	10.255093\\
14.3	10.262589\\
14.4	10.271082\\
14.5	10.28077\\
14.6	10.291449\\
14.7	10.303361\\
14.8	10.316098\\
14.9	10.330196\\
15	10.345189\\
15.5	10.435805\\
16	10.551368\\
16.5	10.691911\\
17	10.856157\\
17.5	11.044369\\
18	11.256102\\
18.5	11.491404\\
19	11.750227\\
19.5	12.032688\\
20	12.338951\\
20.5	12.669323\\
21	13.024113\\
21.5	13.403691\\
22	13.808522\\
22.5	14.239088\\
23	14.695939\\
23.5	15.179647\\
24	15.69084\\
24.5	16.230178\\
25	16.798378\\
};
\addplot [color=mycolor12, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .205
0.5	60.805812\\
1	21.392965\\
1.1	19.236209\\
1.2	17.649217\\
1.3	16.46675\\
1.4	15.573996\\
1.5	14.907865\\
1.6	14.412862\\
1.7	14.051833\\
1.8	13.798069\\
1.9	13.630862\\
2	13.534555\\
2.1	13.496632\\
2.2	13.507394\\
2.3	13.558634\\
2.4	13.643497\\
2.5	13.75595\\
2.6	13.892492\\
2.7	14.044228\\
2.8	14.210135\\
2.9	14.391502\\
3	14.576121\\
3.50	15.477798\\ 
3.60	15.628805\\ 
3.70	15.766347\\ 
3.80	15.882438\\ 
3.90	15.972115\\ 
4.00	16.059906\\ 
4.10	16.117042\\ 
4.20	16.146740\\ 
4.30	16.151246\\ 
4.40	16.138771\\ 
4.50	16.103791\\ 
4.60	16.048420\\ 
4.70	15.975946\\ 
4.80	15.888280\\ 
4.90	15.781365\\ 
5.00	15.665442\\ 
5.10	15.537267\\ 
5.20	15.398561\\ 
5.30	15.254124\\ 
5.40	15.103986\\ 
5.50	14.949665\\ 
5.60	14.792303\\ 
5.70	14.632949\\ 
5.80	14.480510\\ 
5.90	14.322568\\ 
6.00	14.151710\\ 
6.10	13.997299\\ 
6.20	13.838140\\ 
6.30	13.681615\\ 
6.40	13.525703\\ 
6.50	13.376394\\ 
6.60	13.229226\\ 
6.70	13.081631\\ 
6.80	12.942133\\ 
6.90	12.803210\\ 
7.00	12.668646\\ 
7.5	12.041079\\
8	11.499076\\
8.5	11.035654\\
9	10.643162\\
9.5	10.314333\\
10	10.042208\\
10.5	9.820824\\
11	9.644667\\
11.5	9.49749\\
12	9.410769\\
12.1	9.395067\\
12.2	9.380763\\
12.3	9.369714\\
12.4	9.358302\\
12.5	9.348193\\
12.6	9.339337\\
12.7	9.331714\\
12.8	9.325809\\
12.9	9.320261\\
13	9.316069\\
13.1	9.313586\\
13.2	9.311938\\
13.3	9.311265\\
13.4	9.311659\\
13.5	9.313695\\
13.6	9.316405\\
13.7	9.320473\\
13.8	9.325571\\
13.9	9.33165\\
14	9.33885\\
14.1	9.347061\\
14.2	9.35642\\
14.3	9.366772\\
14.4	9.378156\\
14.5	9.390484\\
14.6	9.403876\\
14.7	9.418251\\
14.8	9.433606\\
14.9	9.449949\\
15	9.466057\\
15.5	9.568424\\
16	9.693211\\
16.5	9.841039\\
17	10.011902\\
17.5	10.205123\\
18	10.420857\\
18.5	10.659044\\
19	10.919812\\
19.5	11.203265\\
20	11.509741\\
20.5	11.839499\\
21	12.192906\\
21.5	12.570403\\
22	12.972486\\
22.5	13.39968\\
23	13.852542\\
23.5	14.331702\\
24	14.837792\\
24.5	15.371512\\
25	15.933576\\
};
\addplot [color=mycolor13, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .21
0.5	59.564106\\
1	20.965491\\
1.1	18.853339\\
1.2	17.296746\\
1.3	16.135085\\
1.4	15.262693\\
1.5	14.607699\\
1.6	14.119801\\
1.7	13.762704\\
1.8	13.50972\\
1.9	13.340801\\
2	13.240045\\
2.1	13.195582\\
2.2	13.19736\\
2.3	13.237233\\
2.4	13.308264\\
2.5	13.404354\\
2.6	13.520036\\
2.7	13.65495\\
2.8	13.796539\\
2.9	13.947769\\
3.00	14.095311\\ 
3.10	14.261054\\ 
3.20	14.411280\\ 
3.30	14.554080\\ 
3.40	14.685812\\ 
3.50	14.801989\\ 
3.60	14.906411\\ 
3.70	14.984647\\ 
3.80	15.063143\\ 
3.90	15.102736\\ 
4.00	15.128965\\ 
4.10	15.131609\\ 
4.20	15.111629\\ 
4.30	15.071618\\ 
4.40	15.013025\\ 
4.50	14.937581\\ 
4.60	14.842327\\ 
4.70	14.734838\\ 
4.80	14.615417\\ 
4.90	14.485784\\ 
5.00	14.348769\\ 
5.10	14.202880\\ 
5.20	14.052477\\ 
5.30	13.898087\\ 
5.40	13.741486\\ 
5.50	13.583448\\ 
5.60	13.441444\\ 
5.70	13.274648\\ 
5.80	13.111669\\ 
5.90	12.952096\\ 
6.00	12.797939\\ 
6.10	12.644612\\ 
6.20	12.494571\\ 
6.30	12.345902\\ 
6.40	12.192299\\ 
6.50	12.059751\\ 
7	11.402728\\
7.5	10.832282\\
8	10.343938\\
8.5	9.931874\\
9	9.585925\\
9.5	9.297861\\
10	9.064422\\
10.5	8.877075\\
11	8.729999\\
11.5	8.621353\\
12	8.546829\\
12.1	8.535611\\
12.2	8.525892\\
12.3	8.517644\\
12.4	8.510162\\
12.5	8.50394\\
12.6	8.498899\\
12.7	8.494828\\
12.8	8.491967\\
12.9	8.490296\\
13	8.489727\\
13.1	8.490275\\
13.2	8.491866\\
13.3	8.49453\\
13.4	8.498245\\
13.5	8.503\\
13.6	8.508782\\
13.7	8.515571\\
13.8	8.523381\\
13.9	8.532169\\
14	8.542066\\
14.1	8.552755\\
14.2	8.564512\\
14.3	8.575425\\
14.4	8.590859\\
14.5	8.605525\\
14.6	8.620942\\
14.7	8.637534\\
14.8	8.654953\\
14.9	8.673292\\
15	8.692546\\
15.5	8.802423\\
16	8.934242\\
16.5	9.088681\\
17	9.264203\\
17.5	9.461279\\
18	9.679851\\
18.5	9.919972\\
19	10.181772\\
19.5	10.465499\\
20	10.771452\\
20.5	11.099992\\
21	11.451536\\
21.5	11.82655\\
22	12.225544\\
22.5	12.649071\\
23	13.097767\\
23.5	13.572231\\
24	14.073033\\
24.5	14.601223\\
25	15.157155\\
};
\addplot [color=mycolor14, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .215
0.5	58.370746\\
1	20.545605\\
1.1	18.475033\\
1.2	16.948485\\
1.3	15.806107\\
1.4	14.951382\\
1.5	14.306734\\
1.6	13.822444\\
1.7	13.470872\\
1.8	13.217772\\
1.9	13.045895\\
2	12.938454\\
2.1	12.887446\\
2.2	12.878809\\
2.3	12.905654\\
2.4	12.960811\\
2.5	13.039291\\
2.6	13.137248\\
2.7	13.248547\\
2.8	13.358051\\
2.9	13.489866\\
3.00	13.612041\\ 
3.10	13.730701\\ 
3.20	13.841792\\ 
3.30	13.941180\\ 
3.40	14.034917\\ 
3.50	14.100820\\ 
3.60	14.160777\\ 
3.70	14.198660\\ 
3.80	14.215517\\ 
3.90	14.212599\\ 
4.00	14.189716\\ 
4.10	14.149067\\ 
4.20	14.082693\\ 
4.30	14.003414\\ 
4.40	13.908674\\ 
4.50	13.799716\\ 
4.60	13.679863\\ 
4.70	13.552140\\ 
4.80	13.413323\\ 
4.90	13.264506\\ 
5.00	13.115855\\ 
5.10	12.961621\\ 
5.20	12.805558\\ 
5.30	12.648544\\ 
5.40	12.508647\\ 
5.50	12.343335\\ 
5.60	12.181369\\ 
5.70	12.024134\\ 
5.80	11.870114\\ 
5.90	11.722273\\ 
6.00	11.574318\\ 
6.10	11.428408\\ 
6.20	11.285214\\ 
6.30	11.149628\\ 
6.40	11.014906\\ 
6.50	10.883427\\ 
7	10.277687\\
7.5	9.75528\\
8	9.325185\\
8.5	8.959332\\
9	8.654917\\
9.5	8.405341\\
10	8.204778\\
10.5	8.045356\\
11	7.924659\\
11.5	7.839361\\
12	7.784504\\
12.1	7.777138\\
12.2	7.770901\\
12.3	7.765957\\
12.4	7.761983\\
12.5	7.758736\\
12.6	7.75727\\
12.7	7.756515\\
12.8	7.756801\\
12.9	7.758124\\
13	7.76044\\
13.1	7.763979\\
13.2	7.767979\\
13.3	7.773591\\
13.4	7.779758\\
13.5	7.787045\\
13.6	7.795349\\
13.7	7.802064\\
13.8	7.814653\\
13.9	7.825725\\
14	7.837541\\
14.1	7.850575\\
14.2	7.864341\\
14.3	7.87904\\
14.4	7.894627\\
14.5	7.911137\\
14.6	7.928499\\
14.7	7.952407\\
14.8	7.965856\\
14.9	7.985849\\
15	8.006645\\
15.5	8.123088\\
16	8.261697\\
16.5	8.420497\\
17	8.599833\\
17.5	8.799748\\
18	9.020249\\
18.5	9.261463\\
19	9.52361\\
19.5	9.806978\\
20	10.111895\\
20.5	10.438776\\
21	10.788064\\
21.5	11.160263\\
22	11.555966\\
22.5	11.975728\\
23	12.420044\\
23.5	12.889755\\
24	13.385473\\
24.5	13.907933\\
25	14.457909\\
};
\addplot [color=mycolor15, line width=1.2pt, forget plot]
  table[row sep=crcr]{% dhat = .22
0.5	57.184928\\
1	20.128686\\
1.1	18.098686\\
1.2	16.601222\\
1.3	15.481974\\
1.4	14.638852\\
1.5	14.004138\\
1.6	13.527129\\
1.7	13.175706\\
1.8	12.921571\\
1.9	12.745628\\
2	12.63386\\
2.1	12.571289\\
2.2	12.550631\\
2.3	12.562542\\
2.4	12.603894\\
2.5	12.661163\\
2.6	12.74112\\
2.7	12.825747\\
2.8	12.915619\\
2.9	13.006631\\
3.00	13.094999\\ 
3.10	13.177774\\ 
3.20	13.247462\\ 
3.30	13.309605\\ 
3.40	13.355041\\ 
3.50	13.384782\\ 
3.60	13.393667\\ 
3.70	13.385082\\ 
3.80	13.359046\\ 
3.90	13.313448\\ 
4.00	13.254728\\ 
4.10	13.168577\\ 
4.20	13.069780\\ 
4.30	12.964913\\ 
4.40	12.844663\\ 
4.50	12.718769\\ 
4.60	12.575984\\ 
4.70	12.431603\\ 
4.80	12.281552\\ 
4.90	12.128022\\ 
5.00	11.973114\\ 
5.10	11.817135\\ 
5.20	11.679534\\ 
5.30	11.514368\\ 
5.40	11.349512\\ 
5.50	11.198609\\ 
5.60	11.046014\\ 
5.70	10.901989\\ 
5.80	10.756601\\ 
5.90	10.614042\\ 
6.00	10.475218\\ 
6.10	10.339598\\ 
6.20	10.207549\\ 
6.30	10.078593\\ 
6.40	9.953775\\ 
6.50	9.832110\\ 
7	9.279947\\
7.5	8.815246\\
8	8.440797\\
8.5	8.100535\\
9	7.832605\\
9.5	7.617143\\
10	7.444855\\
10.5	7.311821\\
11	7.214165\\
11.5	7.14805\\
12	7.110932\\
12.1	7.106775\\
12.2	7.103674\\
12.3	7.101599\\
12.4	7.100552\\
12.45	7.100007\\
12.5	7.100512\\
12.6	7.101118\\
12.7	7.103692\\
12.8	7.10631\\
12.9	7.110049\\
13	7.114999\\
13.1	7.117444\\
13.2	7.127448\\
13.3	7.13506\\
13.4	7.143412\\
13.5	7.152597\\
13.6	7.163312\\
13.7	7.174611\\
13.8	7.186603\\
13.9	7.199509\\
14	7.213238\\
14.1	7.226914\\
14.2	7.243423\\
14.3	7.25977\\
14.4	7.276914\\
14.5	7.294946\\
14.6	7.313787\\
14.7	7.333284\\
14.8	7.353648\\
14.9	7.374786\\
15	7.39674\\
15.5	7.520283\\
16	7.663024\\
16.5	7.825495\\
17	8.007684\\
17.5	8.209547\\
18	8.4312\\
18.5	8.672865\\
19	8.934984\\
19.5	9.217271\\
20	9.520765\\
20.5	9.845617\\
21	10.192414\\
21.5	10.561605\\
22	10.953705\\
22.5	11.369556\\
23.5	12.274497\\
24	12.765046\\
24.5	13.282007\\
25	13.826086\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.75pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
2.1	16.63943\\
2.1	16.346761\\
2.1	16.059003\\
2.1	15.774834\\
2.1	15.492629\\
2.1	15.211685\\
2.1	14.93239\\
14.5	13.776769\\
14.2	12.446967\\
13.9	11.273198\\
13.6	10.234122\\
13.3	9.311265\\
13	8.489727\\
12.7	7.756515\\
12.45	7.100007\\
};
\addplot [->,color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.1	25.00\\
2.1	16.63943\\
2.1	16.346761\\
2.1	16.059003\\
2.1	15.774834\\
2.1	15.492629\\
2.1	15.211685\\
2.1	14.93239\\
14.5	13.776769\\
14.2	12.446967\\
13.9	11.273198\\
13.6	10.234122\\
13.3	9.311265\\
13	8.489727\\
12.7	7.756515\\
12.45	7.100007\\
11.95 	5.97\\
11.7		5.49\\
11.4		5.07	\\
};
\addplot [->,color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2.1	25.00\\
2.1	20.00\\
};
\addplot [->,color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{% 
2.1	14.93239\\
8.3	14.35\\
};
\end{axis}


%% for original size
%\node[fill=none,left] 
%	at (14.5,3.8) {$\dhat=.22$};
%\node[fill=none,left] 
%	at (14.5,6.5) {$\dhat=.15$};

%\draw [->,>=stealth,line width=.9pt] (13.8,6.2) -- (13.8,4.0);


\node[fill=none,left] 
	at (14.5,3.5) {$\dhat=.22$};
\node[fill=none,left] 
	at (14.5,5.9) {$\dhat=.15$};

\draw [->,>=stealth,line width=.9pt] (13.8,5.7) -- (13.8,3.7);



%\begin{axis}[%
%width=13.069in,
%height=6.708in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> tikz_files/fig3.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.0in,	%% 3.5 originally
height=2.0in, 	%% 2 originally
scale only axis,
title ={{\bf $\Da$ vs. $\dhatc$}},
ymode=log, 
    xmode=log,
    xmin=10^(-8.2),
    xmax=10^(-3.8),
    ymin=10^(-1.8),
    ymax=10^(-.4), 
    xlabel={Darcy number, $\Da$},
    ylabel= {Critical depth ratio, $\dhatc$},
    grid=major,
    extra y ticks={10^(-.5),10^(-1.5)},
    legend style={at={(1.3,.75)},
    anchor=north,legend columns=1}
]
                \addplot[firstColor, line width=1pt] 
      coordinates {
		((1.0e-02)^2, 0.199228714051074)
		((1.0e-04)^2, 0.0199228714051074)
	};
      	  \addplot[secondColor, line width=1pt] 
      coordinates {
		((1.0e-02)^2, 0.235730593482099)
		((1.0e-04)^2, 0.0235730593482099)
	};
      		 \addplot[thirdColor, line width=1pt] 
      coordinates {
		((1.0e-02)^2, 0.281751949425180)
		((1.0e-04)^2, 0.0281751949425180)
	};
		\addlegendimage{combo legend}
      \legend{ $\epsilon_{\,T}=0.5$,$\epsilon_{\,T}=0.7$,$\epsilon_{\,T}=1.0$};
      
      \addplot[black, line width=1pt] 
      coordinates {
		((1.0e-02)^2, 0.199228714051074)
		((1.0e-04)^2, 0.0199228714051074)
	};
	\label{blackLine}
	
	       \addplot[firstColor, line width=1pt] 
      coordinates {
		((1.0e-02)^2, 0.199228714051074)
		((1.0e-04)^2, 0.0199228714051074)
	};
	
	\addplot[scatter, 
      only marks, 
      scatter/use mapped color = {draw=black, fill=black},black] 
      coordinates {
		((1.0e-02)^2, .229)
		((5.0e-03)^2, .1557)
		((2.5e-03)^2, .1068) 
		((1.0e-03)^2, .06555) 
		((5.0e-04)^2, .04561)
		((2.5e-04)^2, .03185) 
		((1.0e-04)^2, .01991)
	};	
	\label{blackDot}
	
            \addplot[scatter, 
      only marks, 
      scatter/use mapped color = {draw=firstColor, fill=firstColor},firstColor] 
      coordinates {
		((1.0e-02)^2, .229)
		((5.0e-03)^2, .1557)
		((2.5e-03)^2, .1068) 
		((1.0e-03)^2, .06555) 
		((5.0e-04)^2, .04561)
		((2.5e-04)^2, .03185) 
		((1.0e-04)^2, .01991)
	};		  
	\addplot[scatter, 
      only marks, 
      scatter/use mapped color = {draw=secondColor, fill=secondColor}, secondColor] 
      coordinates {
		((1.0e-02)^2, .267)
		((5.0e-03)^2, .181)
		((2.5e-03)^2, .1245) 
		((1.0e-03)^2, .0766) 
		((5.0e-04)^2, .05335)
		((2.5e-04)^2, .03731) 
		((1.0e-04)^2, .02336)
	};
      \addplot[scatter, 
      only marks, 
      scatter/use mapped color = {draw=thirdColor, fill=thirdColor}, thirdColor] 
      coordinates {
		((1.0e-02)^2, .3143)
		((5.0e-03)^2, .2132)
		((2.5e-03)^2, .1465) 
		((1.0e-03)^2, .09029) 
		((5.0e-04)^2, .063004)
		((2.5e-04)^2, .044125) 
		((1.0e-04)^2, .027666)
	};
	 \addplot[black, line width=1pt] 
      coordinates {
		(3.16228e-07, 0.0316227766)
		(0.0000316228, 0.0316227766)
		(0.0000316228, 0.1)
		(3.16228e-07, 0.0316227766)
	};
	    \addplot [black, line width=1pt] coordinates {(3.16228e-07, 0.0316227766) (0.0000316228, 0.0316227766)}
             node[below, pos = .5] {4};
             \addplot [black, line width=1pt] coordinates {(0.0000316228, 0.0316227766) (0.0000316228, 0.1)}
             node[right, pos = .5] {1};
\end{axis}

\node[draw,fill=none,right] 
	at(5.53,1.6) {\begin{tabular}{cl} \ref{blackLine} & Marginal Stability \\ \ref{blackDot}& Theory \end{tabular}};

\end{tikzpicture}%

==> tikz_files/fig4.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.95\textwidth]{fig/fig4_in_tikz-eps-converted-to}};
\node[fill=none,right] 
	at (.65,-1.9) {$-1.0$\hspace{59pt} $0$  \hspace{56pt} $1.0$};
\node[fill=none,right] 
	at (3.4,-2.3) {$x$ };
\node[fill=none,right] 
	at (0,-1.4) {$-1.0$};
\node[fill=none,right] 
	at (0,-.2) {$-0.5$};
\node[fill=none,right] 
	at (0,1.05) {$\phantom{-0.}0$};
\node[fill=none,right] 
	at (0,1.6) {$\phantom{-}0.2$};
\node[fill=none,right] 
	at (-6.3,-2.1) {$-1.0$\hspace{57pt} $0$  \hspace{56pt} $1.0$};
\node[fill=none,right] 
	at (3.2-6.82,-2.5) {$x$ };
\node[fill=none,right] 
	at (-6.95,-1.55) {$-1.0$};
\node[fill=none,right] 
	at (-6.95,-.25) {$-0.5$};
\node[fill=none,right] 
	at (-6.95,.85) {$\phantom{-0.}0$};
\node[fill=none,right] 
	at (-6.95,1.7) {$0.35$};
\node[fill=none,right,rotate=90] 
	at (-6.95,0.2) {$z$};
\node[fill=none] 
	at (3.2-6.7,2.2) { {\bf (a) Shallow convection}};
\node[fill=none] 
	at (3.65,2.1) {  {\bf (b) Deep convection}};
\end{tikzpicture}

==> tikz_files/fig5ab.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.95\textwidth]{fig/fig5ab_in_tikz-eps-converted-to}};
\node[fill=none,right] 
	at (.6,-1.9) {$-1.0$\hspace{60pt} $0$  \hspace{57pt} $1.0$};
\node[fill=none,right] 
	at (3.38,-2.3) {$x$ };
\node[fill=none,right] 
	at (0,-1.5) {$-1.0$};
\node[fill=none,right] 
	at (0,-.3) {$-0.5$};
\node[fill=none,right] 
	at (0,.9) {$\phantom{-0.}0$};
\node[fill=none,right] 
	at (0,1.6) {$\phantom{-}0.3$};
\node[fill=none,right] 
	at (-6.55,-1.9) {$-1.0$\hspace{60pt} $0$  \hspace{57pt} $1.0$};
\node[fill=none,right] 
	at (-3.77,-2.3) {$x$ };
\node[fill=none,right] 
	at (-7.15,-1.5) {$-1.0$};
\node[fill=none,right] 
	at (-7.15,-.3) {$-0.5$};
\node[fill=none,right] 
	at (-7.15,.9) {$\phantom{-0.}0$};
\node[fill=none,right] 
	at (-7.15,1.6) {$\phantom{-}0.3$};
\node[fill=none,right,rotate=90] 
	at (-7.05,0.2) {$z$};
\node[fill=none] 
	at (0.00,2.3) { {\bf Shallow-to-deep convection} };
	\node[fill=none] 
	at (3.6,2.0) {  $t=0.75$ };
\node[fill=none] 
	at (-3.45,2.0) {  $t=0.50$ };
\end{tikzpicture}

==> tikz_files/fig5cd.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.95\textwidth]{fig/fig5cd_in_tikz-eps-converted-to}};
\node[fill=none,right] 
	at (.6,-1.9) {$-1.0$\hspace{60pt} $0$  \hspace{57pt} $1.0$};
\node[fill=none,right] 
	at (3.38,-2.3) {$x$ };
\node[fill=none,right] 
	at (0,-1.5) {$-1.0$};
\node[fill=none,right] 
	at (0,-.3) {$-0.5$};
\node[fill=none,right] 
	at (0,.9) {$\phantom{-0.}0$};
\node[fill=none,right] 
	at (0,1.6) {$\phantom{-}0.3$};
\node[fill=none,right] 
	at (-6.55,-1.9) {$-1.0$\hspace{60pt} $0$  \hspace{57pt} $1.0$};
\node[fill=none,right] 
	at (-3.77,-2.3) {$x$ };
\node[fill=none,right] 
	at (-7.15,-1.5) {$-1.0$};
\node[fill=none,right] 
	at (-7.15,-.3) {$-0.5$};
\node[fill=none,right] 
	at (-7.15,.9) {$\phantom{-0.}0$};
\node[fill=none,right] 
	at (-7.15,1.6) {$\phantom{-}0.3$};
\node[fill=none,right,rotate=90] 
	at (-7.05,0.2) {$z$};
\node[fill=none] 
	at (3.6,2.0) {  $t=1.25$ };
\node[fill=none] 
	at (-3.45,2.0) {  $t=1.00$ };
\end{tikzpicture}

==> tikz_files/fig6.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
%height=5.282in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={{\it t}},
ymin=0,
ymax=250,
ytick = {0, 50, 100, 150, 200, 250},
ylabel style={font=\color{white!15!black},anchor=north},
ylabel={$E(t)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Energy},
xmajorgrids,
ymajorgrids]
\addplot [color=firstColor, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	4.74642547487747e-12\\
0.71674999999999	0.000310746543931373\\
0.754500000000007	0.000984066851174248\\
0.777500000000003	0.00198626144799618\\
0.794499999999999	0.00333794553560551\\
0.807749999999999	0.0050025491469512\\
0.818749999999994	0.00699946575838339\\
0.828249999999997	0.00935504495399186\\
0.836500000000001	0.0120351003686778\\
0.843999999999994	0.0151323723671339\\
0.850750000000005	0.0185959275146672\\
0.856999999999999	0.0225059557630232\\
0.863	0.0270309332328793\\
0.868500000000012	0.0319737402089402\\
0.873750000000001	0.037532699847759\\
0.878749999999997	0.0437230162744129\\
0.883749999999992	0.0509341772796006\\
0.888499999999993	0.0588833220753315\\
0.893249999999995	0.0680728513829365\\
0.897999999999996	0.0786962425661386\\
0.902500000000003	0.0902854210411306\\
0.907000000000011	0.103580826944295\\
0.91149999999999	0.118833519101685\\
0.915999999999997	0.136331452882757\\
0.920500000000004	0.156404888448805\\
0.925000000000011	0.179432587280957\\
0.92949999999999	0.205848910350539\\
0.933999999999997	0.236151947345121\\
0.938500000000005	0.270912824309477\\
0.943000000000012	0.310786357086954\\
0.947499999999991	0.356523241052287\\
0.951999999999998	0.408983992934594\\
0.956500000000005	0.469154889296732\\
0.961000000000013	0.538166177576727\\
0.965499999999992	0.6173128712758\\
0.969999999999999	0.708078478599674\\
0.974500000000006	0.812162056401547\\
0.979000000000013	0.931509025908099\\
0.983499999999992	1.06834623454461\\
0.988	1.22522179788155\\
0.992500000000007	1.40505030660947\\
0.997000000000014	1.61116403143836\\
1.00149999999999	1.84737080544303\\
1.006	2.11801930061355\\
1.01050000000001	2.42807243852434\\
1.01499999999999	2.78318968046841\\
1.01949999999999	3.18981891500994\\
1.024	3.65529859040845\\
1.02850000000001	4.1879706114579\\
1.03299999999999	4.79730430325611\\
1.03749999999999	5.49403142357511\\
1.042	6.29029173232351\\
1.04650000000001	7.19978730968251\\
1.05099999999999	8.23794769031721\\
1.05549999999999	9.42209829874599\\
1.06	10.7716264537452\\
1.06450000000001	12.3081279037998\\
1.06899999999999	14.0555610548258\\
1.0735	16.040351369828\\
1.07825	18.4249435722904\\
1.083	21.1433828957202\\
1.08775	24.2357749963276\\
1.0925	27.7448897564419\\
1.09725	31.7156137126741\\
1.10225	36.4447024513317\\
1.10724999999999	41.790032412916\\
1.11224999999999	47.802870910115\\
1.11750000000001	54.884819568859\\
1.12299999999999	63.192803814673\\
1.12875	72.878873551732\\
1.13475	84.070945887008\\
1.14125000000001	97.376959830225\\
1.14875000000001	114.041874041905\\
1.15899999999999	138.33755167766\\
1.17525000000001	176.865229958164\\
1.1825	192.481785598097\\
1.1885	204.106349884699\\
1.19374999999999	213.129140664652\\
1.1985	220.292304596412\\
1.203	226.177038327259\\
1.20724999999999	230.932899130146\\
1.21125000000001	234.716366750932\\
1.215	237.679226934346\\
1.21850000000001	239.961885973521\\
1.22174999999999	241.689766968074\\
1.22475	242.97216892565\\
1.22749999999999	243.902434356684\\
1.22999999999999	244.558926508423\\
1.23224999999999	245.006481829358\\
1.23425	245.298070296222\\
1.23599999999999	245.476456557835\\
1.23750000000001	245.575732051657\\
1.23875000000001	245.622672408262\\
1.23949999999999	245.635897553033\\
1.24000000000001	245.638689780268\\
1.24025	245.638314281954\\
1.24074999999999	245.634079199692\\
1.2415	245.619192677264\\
1.24250000000001	245.583903509308\\
1.24375000000001	245.51601304115\\
1.24549999999999	245.37911084874\\
1.2475	245.167268328212\\
1.25	244.827379249369\\
1.25299999999999	244.322800609934\\
1.25649999999999	243.621633737146\\
1.26075	242.640518428316\\
1.26625000000001	241.219013951157\\
1.27475000000001	238.837612556227\\
1.29050000000001	234.414153644398\\
1.29825	232.427279136698\\
1.30500000000001	230.854405768378\\
1.31125	229.543099856408\\
1.31700000000001	228.463844230547\\
1.32249999999999	227.544651713804\\
1.32775000000001	226.767164382293\\
1.333	226.082510333732\\
1.33799999999999	225.511438669797\\
1.34275	225.036839950913\\
1.3475	224.623147830634\\
1.352	224.282585314787\\
1.35650000000001	223.98736637779\\
1.36099999999999	223.733033854483\\
1.36525	223.526475225871\\
1.36949999999999	223.349037229225\\
1.37375	223.197409541034\\
1.37799999999999	223.068483300218\\
1.38200000000001	222.965284686832\\
1.386	222.877400274494\\
1.38999999999999	222.802777211465\\
1.39400000000001	222.73954141959\\
1.398	222.685993947997\\
1.40199999999999	222.640607825531\\
1.40600000000001	222.602017731724\\
1.41024999999999	222.56710980362\\
1.4145	222.537237219216\\
1.41900000000001	222.509880093652\\
1.42400000000001	222.483326244626\\
1.42975000000001	222.456237173036\\
1.43725000000001	222.424127320969\\
1.4665	222.301880147386\\
1.47825	222.248310879125\\
1.49775	222.155844138351\\
1.51374999999999	222.081333270233\\
1.52475000000001	222.033068043743\\
1.53424999999999	221.994176626612\\
1.54275000000001	221.961917136394\\
1.55074999999999	221.933891512832\\
1.55850000000001	221.908953622986\\
1.566	221.88688254297\\
1.57325	221.867425553524\\
1.5805	221.849736474803\\
1.58775	221.833717140984\\
1.59475	221.819731559114\\
1.60175000000001	221.80709350725\\
1.60874999999999	221.795694225102\\
1.61600000000001	221.78507752672\\
1.62325000000001	221.775555635956\\
1.63075000000001	221.766737047472\\
1.63849999999999	221.758605556499\\
1.6465	221.751133866358\\
1.65475000000001	221.744288769366\\
1.66325000000001	221.738035438183\\
1.67250000000001	221.732023522944\\
1.68225000000001	221.726449473799\\
1.69274999999999	221.721188910905\\
1.70400000000001	221.716277434094\\
1.71600000000001	221.711737458372\\
1.72900000000001	221.707506170724\\
1.74299999999999	221.703621107605\\
1.75825	221.700056672984\\
1.77475000000001	221.696855293423\\
1.79300000000001	221.693971898713\\
1.81299999999999	221.691461560928\\
1.8355	221.68928555352\\
1.86125000000001	221.687442256856\\
1.89175	221.685911013849\\
1.92850000000001	221.684722065166\\
1.97624999999999	221.683849179971\\
2.05375000000001	221.683081373613\\
2.15575000000001	221.682712112181\\
2.37975	221.682765054508\\
2.70625000000001	221.683540960428\\
2.95650000000001	221.684984951762\\
3	221.685282527009\\};

\addplot [color=secondColor, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	9.2370555648813e-13\\
0.145499999999998	0.000310796207642738\\
0.154250000000005	0.000975661837088637\\
0.159750000000003	0.0020037048660555\\
0.163749999999993	0.0033825039464972\\
0.167000000000002	0.00517684960294673\\
0.169749999999993	0.00742160130951675\\
0.172250000000005	0.0102976499321983\\
0.174499999999995	0.0138285596334953\\
0.176749999999998	0.0185710003643464\\
0.179000000000002	0.0249408548232282\\
0.181250000000006	0.0334967662793986\\
0.183250000000001	0.043538449058957\\
0.185249999999996	0.056591470719539\\
0.187250000000006	0.0735587298787408\\
0.189250000000001	0.0956135147059314\\
0.191249999999997	0.124280191842544\\
0.193250000000006	0.161538763841278\\
0.195250000000001	0.209960206771925\\
0.197249999999997	0.272881396832474\\
0.199250000000006	0.354630779476764\\
0.201250000000002	0.460818777798593\\
0.203249999999997	0.598710291194692\\
0.205250000000007	0.777700425826026\\
0.207250000000002	1.00991858216348\\
0.209249999999997	1.31098965071634\\
0.211250000000007	1.700983249525\\
0.213250000000002	2.20558069722881\\
0.215249999999997	2.85748134274542\\
0.217500000000001	3.81884198094242\\
0.219750000000005	5.09426010579055\\
0.221999999999994	6.77901250834695\\
0.224249999999998	8.99168473246012\\
0.226500000000001	11.875592542158\\
0.228750000000005	15.5964329912898\\
0.230999999999995	20.3332089431666\\
0.233500000000006	26.9972292623232\\
0.236249999999998	36.2292227847396\\
0.239249999999998	48.5845715468117\\
0.243499999999997	69.0761366147651\\
0.248500000000007	92.7874216562572\\
0.251000000000005	102.020628065524\\
0.253	107.392704511084\\
0.254750000000001	110.485177013812\\
0.256	111.792730920796\\
0.257000000000005	112.334148183147\\
0.257750000000001	112.469299960858\\
0.257999999999996	112.466229441579\\
0.258499999999998	112.392147785533\\
0.259249999999994	112.12229541971\\
0.260249999999999	111.498314491704\\
0.261750000000006	110.096900538748\\
0.263999999999996	107.264708894728\\
0.27525	91.8423677226102\\
0.27825	88.950664446326\\
0.28125	86.6365302596906\\
0.28425	84.7984566173067\\
0.28725	83.3278124556373\\
0.290499999999994	82.0356336787199\\
0.294250000000005	80.8059494062813\\
0.298749999999998	79.5513283269782\\
0.304749999999999	78.0678213890675\\
0.313000000000002	76.1915528149098\\
0.320999999999998	74.508431846571\\
0.328000000000003	73.1633317152873\\
0.334500000000006	72.0304790309142\\
0.340999999999994	71.0066465450602\\
0.347499999999997	70.0823911161478\\
0.353999999999999	69.2458613360201\\
0.360749999999996	68.4576417749469\\
0.367500000000007	67.7404691774339\\
0.374499999999998	67.0621444979021\\
0.381500000000003	66.4424387936423\\
0.388750000000002	65.8553782857211\\
0.396000000000001	65.3180628700041\\
0.40325	64.8253446115047\\
0.410749999999993	64.3578594882361\\
0.41825	63.9290712586096\\
0.425749999999994	63.5351920420519\\
0.433250000000001	63.172921877848\\
0.441000000000003	62.8287193774124\\
0.448750000000004	62.5123857810949\\
0.456500000000005	62.2214341534303\\
0.464250000000007	61.9536398157285\\
0.471999999999994	61.7070268489232\\
0.479749999999996	61.4798145302559\\
0.487499999999997	61.2703865479671\\
0.495249999999999	61.0772797205535\\
0.503	60.8991636914975\\
0.510750000000002	60.7348300019516\\
0.518749999999997	60.5784864628082\\
0.526750000000007	60.4345591913135\\
0.534750000000003	60.3020476336944\\
0.542749999999998	60.1800351210081\\
0.550749999999994	60.0676789134812\\
0.558750000000003	59.9642055461816\\
0.566749999999999	59.8689098023826\\
0.574749999999995	59.781139060705\\
0.582750000000004	59.7002894877913\\
0.59075	59.6258088309643\\
0.598749999999995	59.5571956717053\\
0.606750000000005	59.4939900892491\\
0.614750000000001	59.4357635118976\\
0.622749999999996	59.382119952549\\
0.630750000000006	59.3326953251568\\
0.638750000000002	59.2871578031656\\
0.646749999999997	59.2452036910841\\
0.654750000000007	59.206550185706\\
0.662750000000003	59.1709386465899\\
0.670749999999998	59.1381275661868\\
0.678749999999994	59.1078947074206\\
0.686750000000004	59.0800376650705\\
0.694749999999999	59.0543688849072\\
0.703000000000003	59.0300073833623\\
0.711250000000007	59.0076163325965\\
0.719499999999996	58.9870370787276\\
0.72775	58.9681232535644\\
0.736000000000004	58.9507393038874\\
0.744500000000002	58.9342957632136\\
0.753	58.9192186127679\\
0.761499999999998	58.9053935609602\\
0.770250000000004	58.8923603334571\\
0.778999999999996	58.8804407809488\\
0.787999999999997	58.8692406128497\\
0.796999999999997	58.8590182277414\\
0.806250000000006	58.8494412890609\\
0.815749999999994	58.8404991950317\\
0.825500000000005	58.8321780239033\\
0.835499999999996	58.8244596567481\\
0.846000000000004	58.8171591753853\\
0.856999999999999	58.810304907448\\
0.868250000000003	58.8040437770293\\
0.880250000000004	58.7981065665663\\
0.892750000000007	58.7926411312377\\
0.906000000000006	58.7875508401627\\
0.920000000000002	58.7828616700725\\
0.935000000000002	58.7785173693957\\
0.950999999999993	58.7745499279894\\
0.968500000000006	58.7708771128134\\
0.987499999999997	58.7675463042983\\
1.0085	58.7645196737144\\
1.03175	58.7618178966516\\
1.05800000000001	58.7594159085044\\
1.0885	58.757278757162\\
1.124	58.7554385342377\\
1.16725	58.7538563706686\\
1.22125	58.7525424831533\\
1.295	58.7514148667336\\
1.404	58.7504134583086\\
1.6195	58.749208719798\\
2.375	58.7458601115008\\
3	58.7432782882126\\
};

\addplot [color=thirdColor, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.95585778076202e-12\\
0.0927499999999952	0.000308945547942585\\
0.0987499999999955	0.000990339133096541\\
0.102499999999992	0.00205655254023895\\
0.105250000000012	0.00351892312468749\\
0.107499999999987	0.00546507235813465\\
0.109499999999997	0.0080868612558902\\
0.111250000000013	0.0113991317295188\\
0.113	0.0160741316676081\\
0.114749999999987	0.0226747464946015\\
0.116500000000002	0.0319971482394976\\
0.118249999999989	0.045167712461847\\
0.120000000000005	0.0637802203553974\\
0.121749999999992	0.0900900329257013\\
0.123500000000007	0.127288746728198\\
0.125249999999994	0.179892350992105\\
0.12700000000001	0.25428905427276\\
0.128749999999997	0.359510905996274\\
0.130500000000012	0.508317412060308\\
0.132249999999999	0.718710692493858\\
0.133999999999986	1.01604063888223\\
0.135750000000002	1.43590279533564\\
0.137499999999989	2.02807329726045\\
0.139250000000004	2.86174392598332\\
0.140999999999991	4.03227231962529\\
0.142750000000007	5.66945717287501\\
0.144499999999994	7.94676626822428\\
0.146250000000009	11.0898594211486\\
0.147999999999996	15.3808805607128\\
0.149750000000012	21.1521316532509\\
0.151749999999993	30.0148025706222\\
0.153750000000002	41.7355436271256\\
0.156000000000006	58.5817469140071\\
0.158999999999992	86.1240509921328\\
0.164500000000004	137.459810154923\\
0.166750000000008	152.158518568549\\
0.168499999999995	159.685638160651\\
0.169999999999987	163.494877321679\\
0.170999999999992	164.832321140372\\
0.171750000000003	165.288703605082\\
0.172249999999991	165.363187093487\\
0.172500000000014	165.337738984355\\
0.173000000000002	165.171837172177\\
0.173750000000013	164.666079868838\\
0.175000000000011	163.268650438867\\
0.176999999999992	160.081776344165\\
0.184500000000014	147.200821796179\\
0.187000000000012	144.239493711617\\
0.18950000000001	142.004853715364\\
0.192000000000007	140.315219829385\\
0.194749999999999	138.859063755943\\
0.19874999999999	137.10188071042\\
0.211999999999989	131.735684908101\\
0.217999999999989	129.518976856756\\
0.223500000000001	127.71599213832\\
0.229000000000013	126.117339964468\\
0.234749999999991	124.622816019198\\
0.241000000000014	123.161223225523\\
0.247500000000002	121.790418446881\\
0.253999999999991	120.550886732173\\
0.260750000000002	119.384760771959\\
0.267500000000013	118.325732759214\\
0.274499999999989	117.325459226156\\
0.281499999999994	116.412200843485\\
0.288749999999993	115.546793465449\\
0.295999999999992	114.753546628898\\
0.303500000000014	114.000134163226\\
0.311000000000007	113.307678218579\\
0.318749999999994	112.649474941418\\
0.32650000000001	112.043644496438\\
0.334249999999997	111.484971026786\\
0.342250000000007	110.952996253222\\
0.350249999999988	110.462290567264\\
0.358249999999998	110.009204344069\\
0.366250000000008	109.590412603331\\
0.374500000000012	109.191316374447\\
0.382749999999987	108.822679052443\\
0.390999999999991	108.481867300506\\
0.399249999999995	108.166546521264\\
0.407499999999999	107.874517890686\\
0.415750000000003	107.603818573229\\
0.424250000000001	107.345475697123\\
0.432749999999999	107.10630449959\\
0.441249999999997	106.884747316843\\
0.449749999999995	106.679201040179\\
0.458249999999992	106.488297991759\\
0.467000000000013	106.30564552199\\
0.475750000000005	106.135675901458\\
0.484749999999991	105.972972127364\\
0.494	105.817148166108\\
0.503250000000008	105.671748241932\\
0.513000000000005	105.52848402648\\
0.52324999999999	105.38724759062\\
0.533500000000004	105.254576721193\\
0.544499999999999	105.120424904204\\
0.556749999999994	104.978867482846\\
0.5685	104.850297660056\\
0.582999999999998	104.699040554449\\
0.599250000000012	104.536316038598\\
0.65025	104.030964151492\\
0.666500000000013	103.862233769979\\
0.679249999999996	103.722907335429\\
0.691499999999991	103.582437541142\\
0.704250000000002	103.428919964005\\
0.714750000000009	103.295154708623\\
0.724250000000012	103.165555263509\\
0.734749999999991	103.013587347414\\
0.744	102.871222262698\\
0.753500000000003	102.71464118585\\
0.765500000000003	102.506304102341\\
0.776250000000005	102.309044675857\\
0.787749999999988	102.086146701533\\
0.79849999999999	101.865733299439\\
0.808500000000009	101.648029400053\\
0.818250000000006	101.421501530654\\
0.828000000000003	101.18003008764\\
0.838999999999999	100.891903789149\\
0.849999999999994	100.586838001842\\
0.863499999999988	100.19401535615\\
0.893000000000001	99.3256614218519\\
0.899499999999989	99.1594723568031\\
0.90424999999999	99.0534296222171\\
0.907749999999993	98.987717815198\\
0.910750000000007	98.9425598499162\\
0.913000000000011	98.9171041796458\\
0.914749999999998	98.9031889075662\\
0.916249999999991	98.8958851239282\\
0.917249999999996	98.8936226839962\\
0.917750000000012	98.8933266352351\\
0.918499999999995	98.8939772407395\\
0.919250000000005	98.8959992999156\\
0.92025000000001	98.9009440856477\\
0.921500000000009	98.9109757484227\\
0.923000000000002	98.929113262459\\
0.924749999999989	98.9594700193342\\
0.926749999999998	99.0075331415123\\
0.928750000000008	99.0713660946007\\
0.931000000000012	99.1640967384229\\
0.933500000000009	99.2961804104314\\
0.936000000000007	99.4626593897429\\
0.938749999999999	99.6904646931298\\
0.941499999999991	99.9702501073098\\
0.944500000000005	100.340441796267\\
0.947750000000013	100.823925892881\\
0.951249999999987	101.445414446959\\
0.955000000000013	102.228105132919\\
0.959249999999997	103.252031475314\\
0.964499999999987	104.67741498809\\
0.983249999999998	109.92558059492\\
0.988249999999994	111.072137481765\\
0.993249999999989	112.079695035008\\
0.998750000000001	113.058001594678\\
1.005	114.055489223866\\
1.01349999999999	115.304957944417\\
1.03375	118.247226079598\\
1.042	119.554964175205\\
1.04949999999999	120.842470871858\\
1.05674999999999	122.197492849587\\
1.06375	123.623792994697\\
1.07075	125.177879469868\\
1.07775000000001	126.872518797177\\
1.08475000000001	128.723012711838\\
1.09174999999999	130.744130607387\\
1.0985	132.873341065923\\
1.10525000000001	135.199908428515\\
1.11199999999999	137.745345529279\\
1.11875000000001	140.53382440626\\
1.12549999999999	143.591007552437\\
1.13225	146.936182304932\\
1.1395	150.853043845917\\
1.14750000000001	155.528947907057\\
1.15825000000001	162.216557120037\\
1.18199999999999	177.085016758883\\
1.19325000000001	183.672179266294\\
1.20325	189.170757818882\\
1.21225000000001	193.788063879552\\
1.22049999999999	197.715741623233\\
1.22825	201.121226183594\\
1.23575	204.145688858313\\
1.24275	206.725305963623\\
1.24950000000001	208.992000992406\\
1.256	210.974319802887\\
1.26224999999999	212.700497056277\\
1.26849999999999	214.256422619468\\
1.27449999999999	215.596757272679\\
1.28025	216.747015366703\\
1.286	217.772686877338\\
1.29150000000001	218.643663098889\\
1.29675	219.380277184674\\
1.30199999999999	220.029784588036\\
1.30699999999999	220.572578470939\\
1.31174999999999	221.02419755508\\
1.31649999999999	221.417414176675\\
1.321	221.739501408432\\
1.32525000000001	222.001615353716\\
1.3295	222.225605911296\\
1.33349999999999	222.403942206019\\
1.33725000000001	222.544326264164\\
1.34075000000001	222.653244173183\\
1.34399999999999	222.736494952854\\
1.34700000000001	222.799067059273\\
1.34999999999999	222.848805492932\\
1.35249999999999	222.881011985267\\
1.35475	222.903181292704\\
1.35675000000001	222.917703489321\\
1.35849999999999	222.926564772247\\
1.36000000000001	222.931405867067\\
1.36125000000001	222.933559882996\\
1.36224999999999	222.934087384577\\
1.36324999999999	222.933579096492\\
1.36425	222.932059857127\\
1.3655	222.928776328806\\
1.36699999999999	222.922866675089\\
1.36875000000001	222.913355341263\\
1.37100000000001	222.897168592724\\
1.37350000000001	222.874239634228\\
1.37649999999999	222.840291326368\\
1.37975	222.796174013039\\
1.3835	222.736610096039\\
1.38775000000001	222.658994899438\\
1.39275000000001	222.555578292388\\
1.39850000000001	222.422901584523\\
1.40525	222.251889725565\\
1.4135	222.025754512358\\
1.42425	221.712192751468\\
1.44624999999999	221.04651542475\\
1.46250000000001	220.564927594585\\
1.47475	220.219794698033\\
1.48575	219.927200573819\\
1.49600000000001	219.671129017027\\
1.50575000000001	219.443101422831\\
1.51499999999999	219.241315373322\\
1.524	219.058587803898\\
1.53274999999999	218.893559502207\\
1.54124999999999	218.74480265788\\
1.54949999999999	218.611026397745\\
1.55775	218.487294714586\\
1.56575000000001	218.376462049979\\
1.57374999999999	218.274186697729\\
1.58150000000001	218.182854581821\\
1.58924999999999	218.098721022374\\
1.59700000000001	218.021337834249\\
1.60475	217.950255427439\\
1.61224999999999	217.887098843772\\
1.61975000000001	217.829116186383\\
1.62725	217.775959054592\\
1.63475	217.727294575529\\
1.642	217.684223660525\\
1.64924999999999	217.644776655625\\
1.65649999999999	217.608684406272\\
1.66374999999999	217.57569152151\\
1.67099999999999	217.545575325554\\
1.67824999999999	217.51811392734\\
1.68549999999999	217.49309324201\\
1.69274999999999	217.470313271117\\
1.69999999999999	217.449572723052\\
1.70724999999999	217.430724675679\\
1.71449999999999	217.413617973964\\
1.72174999999999	217.398094620284\\
1.72900000000001	217.384022976649\\
1.73625000000001	217.371282013772\\
1.74350000000001	217.359760781307\\
1.751	217.349015495512\\
1.7585	217.339344200128\\
1.76625000000001	217.330366447235\\
1.774	217.322322505129\\
1.78200000000001	217.314901259613\\
1.79024999999999	217.308093064348\\
1.79875000000001	217.301883761999\\
1.80775	217.296101711148\\
1.81700000000001	217.290920921397\\
1.82675	217.286187243273\\
1.83725000000001	217.281811835155\\
1.8485	217.277833187272\\
1.86025000000001	217.274365872308\\
1.87299999999999	217.27130581027\\
1.88825	217.268320507969\\
1.90525	217.265648609077\\
1.92349999999999	217.263425201454\\
1.94450000000001	217.26152124811\\
1.96725000000001	217.260107615403\\
1.99725000000001	217.258886747056\\
2.03399999999999	217.25804419296\\
2.13399999999999	217.256710066075\\
2.21000000000001	217.256022919595\\
2.26675	217.25533292781\\
2.50450000000001	217.252329171232\\
2.58949999999999	217.25205325126\\
2.79325	217.251654929803\\
2.893	217.250568115785\\
3	217.249552763262\\
};
\end{axis}

\begin{axis}[%
width=2.0in,
%height=5.282in,
at={(2.75in,0in)},
scale only axis,
xmin=0,
xmax=3.0,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0.999,
ymax=2.25,
ytick={  1.0, 1.25, 1.5, 1.75, 2.0, 2.25},
ylabel style={font=\color{white!15!black},anchor=north},
ylabel={$Nu(t)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Nusselt number},
xmajorgrids,
ymajorgrids,
legend style={at={(-.89125,0.3236)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
%\addlegendimage{empty legend}
%\addlegendentry{$(\dhat,\,\Ram)$}
\addplot [color=firstColor, line width=1.5pt]
  table[row sep=crcr]{%
0	0.9999999999\\
0.91225	1.0003135206\\
0.94975	1.0009839461\\
0.973	1.0019993353\\
0.99	1.0033566873\\
1.00325	1.0050253181\\
1.01425	1.0070228478\\
1.02375	1.0093732809\\
1.03225	1.0121313863\\
1.03975	1.0152259322\\
1.04675	1.0188147676\\
1.05325	1.0228904419\\
1.05925	1.027419253\\
1.06475	1.0323380989\\
1.07025	1.0381182142\\
1.0755	1.0445692216\\
1.0805	1.0516906053\\
1.0855	1.0599031717\\
1.0905	1.0693567158\\
1.0955	1.0802145262\\
1.1005	1.0926517223\\
1.1055	1.1068521465\\
1.1105	1.1230028576\\
1.1155	1.1412859049\\
1.12075	1.1629587658\\
1.126	1.1873140444\\
1.1315	1.2157971786\\
1.1375	1.2503159679\\
1.144	1.2915115408\\
1.15175	1.3449326971\\
1.1635	1.4310483228\\
1.1755	1.5176465036\\
1.1825	1.5638242618\\
1.1885	1.5993791868\\
1.19375	1.6268866383\\
1.1985	1.6486693841\\
1.203	1.6665371668\\
1.20725	1.6809715283\\
1.21125	1.6924603029\\
1.215	1.7014654094\\
1.21875	1.7088509238\\
1.22225	1.714369013\\
1.2255	1.7183818212\\
1.22875	1.7214004576\\
1.23175	1.7233705602\\
1.235	1.7246931276\\
1.23825	1.7252473524\\
1.2415	1.7251105452\\
1.245	1.7242775036\\
1.24875	1.7226978336\\
1.253	1.7201813906\\
1.258	1.7164240968\\
1.264	1.7110678197\\
1.272	1.7030163667\\
1.30125	1.6727876672\\
1.31	1.6650473036\\
1.318	1.6587769363\\
1.326	1.653301172\\
1.334	1.64859987\\
1.34225	1.6445104659\\
1.35075	1.6410250575\\
1.35975	1.6380375217\\
1.3695	1.63548748\\
1.3805	1.633298391\\
1.393	1.6314794734\\
1.40825	1.6299261228\\
1.4285	1.6285400172\\
1.46	1.6270881485\\
1.51175	1.6253786014\\
1.5655	1.6242169174\\
1.62825	1.6235299073\\
1.72875	1.6231462132\\
1.97325	1.6230008375\\
3	1.6230117396\\};
%\addlegendentry{$(.20,\,30)$}
\addlegendentry{Deep}
\addplot [color=secondColor, line width=1.5pt]
  table[row sep=crcr]{%
0	0.99999999966\\
0.18175	1.0003041885\\
0.1905	1.0009576334\\
0.196	1.0019687966\\
0.2	1.003324133\\
0.20325	1.0050851108\\
0.20625	1.0075240336\\
0.20875	1.0104218269\\
0.211	1.0139623138\\
0.21325	1.0186871553\\
0.2155	1.0249777428\\
0.21775	1.0333266305\\
0.22	1.044360814\\
0.22225	1.0588625159\\
0.2245	1.0777801457\\
0.22675	1.1022157703\\
0.229	1.1333663967\\
0.2315	1.1772625745\\
0.23425	1.238182255\\
0.23725	1.3198220227\\
0.2415	1.4549693495\\
0.24625	1.6019530594\\
0.24875	1.6610688503\\
0.25075	1.6941181053\\
0.25225	1.7098701084\\
0.2535	1.7172250335\\
0.2545	1.7195964154\\
0.25525	1.7195046977\\
0.256	1.7179612379\\
0.257	1.7139026149\\
0.2585	1.7042756966\\
0.2605	1.6867331012\\
0.26475	1.6420586907\\
0.26925	1.5975017566\\
0.2725	1.5712989539\\
0.2755	1.5518844081\\
0.2785	1.5364783291\\
0.2815	1.524299431\\
0.2845	1.5145690165\\
0.28775	1.5060084938\\
0.2915	1.4978334187\\
0.29625	1.4890189459\\
0.303	1.4779378938\\
0.31175	1.4647789709\\
0.32	1.4534330955\\
0.3275	1.4441507092\\
0.33475	1.4361441062\\
0.34225	1.4287884831\\
0.35	1.4220511884\\
0.35825	1.415692315\\
0.36725	1.4095527808\\
0.377	1.4036862505\\
0.3875	1.3981353026\\
0.39875	1.3929327543\\
0.41075	1.3881007611\\
0.42375	1.3835699704\\
0.43775	1.3793773326\\
0.453	1.3754879401\\
0.4695	1.3719415886\\
0.48775	1.3686800022\\
0.508	1.3657227345\\
0.5305	1.3630914469\\
0.556	1.3607641645\\
0.58525	1.3587496319\\
0.6195	1.3570454059\\
0.66075	1.3556489136\\
0.7125	1.3545564466\\
0.78175	1.3537619468\\
0.88575	1.3532555943\\
1.087	1.353017587\\
2.0725	1.3529544584\\
3	1.3529309769\\
};
%\addlegendentry{$(.35,\,10)$}
\addlegendentry{Shallow}
\addplot [color=thirdColor, line width=1.5pt]
  table[row sep=crcr]{%
0	1.0000000024\\
0.119	1.0003084027\\
0.12475	1.0009582473\\
0.1285	1.0020102164\\
0.13125	1.0034620193\\
0.1335	1.0054001755\\
0.1355	1.0080133315\\
0.13725	1.0113101443\\
0.139	1.0159452315\\
0.14075	1.0224413063\\
0.1425	1.0315043518\\
0.14425	1.0440668876\\
0.146	1.0613206956\\
0.14775	1.0847155601\\
0.14975	1.1210672368\\
0.15175	1.1699203246\\
0.154	1.2416403468\\
0.15675	1.3515777138\\
0.16325	1.6232945571\\
0.16525	1.6776872054\\
0.16675	1.7041052966\\
0.168	1.717095651\\
0.169	1.7222454618\\
0.16975	1.7234642954\\
0.1705	1.7227405412\\
0.17125	1.7203665981\\
0.1725	1.713504753\\
0.17425	1.6997493286\\
0.18275	1.6266188321\\
0.18525	1.6124771018\\
0.18775	1.6018445016\\
0.19025	1.5937629588\\
0.19325	1.5861257084\\
0.198	1.5759918052\\
0.211	1.5501633693\\
0.217	1.5395799531\\
0.22275	1.5306691655\\
0.229	1.5221733203\\
0.23575	1.5140799137\\
0.243	1.5063698968\\
0.25075	1.4990609431\\
0.25875	1.4923724627\\
0.26725	1.4860672288\\
0.2765	1.4799889442\\
0.2865	1.4741858567\\
0.29725	1.4686916803\\
0.30875	1.46352918\\
0.32125	1.458623073\\
0.33475	1.4540180779\\
0.34925	1.4497457525\\
0.365	1.4457700492\\
0.38225	1.4420795871\\
0.40125	1.4386805844\\
0.422	1.4356213135\\
0.445	1.4328785635\\
0.471	1.4304287094\\
0.50075	1.4282747175\\
0.536	1.4263783403\\
0.57875	1.4247358237\\
0.63425	1.4232792733\\
0.82675	1.418733531\\
0.8995	1.4163881079\\
0.91125	1.4167711636\\
0.9195	1.4176368188\\
0.92625	1.4189745001\\
0.932	1.4207627408\\
0.93725	1.4230896218\\
0.942	1.425908662\\
0.94675	1.4295175507\\
0.95125	1.4337271903\\
0.95625	1.4393015649\\
0.962	1.4467025571\\
0.97425	1.4639018547\\
0.9815	1.4733307879\\
0.98775	1.4804542967\\
0.9945	1.4871968899\\
1.0035	1.49522597\\
1.03025	1.5185426123\\
1.03975	1.5279310526\\
1.0485	1.5374481716\\
1.057	1.5476232036\\
1.0655	1.5587938295\\
1.074	1.5710108226\\
1.0825	1.5843310562\\
1.091	1.598804962\\
1.0995	1.6145177113\\
1.108	1.6315789717\\
1.11625	1.6495560408\\
1.12425	1.6684743086\\
1.1325	1.689638269\\
1.14125	1.7138930246\\
1.152	1.7457037757\\
1.178	1.8233964563\\
1.18875	1.8530903505\\
1.19875	1.878888379\\
1.20775	1.9004272526\\
1.21625	1.9191746153\\
1.22425	1.9353170512\\
1.23175	1.9490872673\\
1.239	1.9611375914\\
1.246	1.9716106049\\
1.253	1.980974571\\
1.25975	1.9889934546\\
1.2665	1.9960631912\\
1.27325	2.0022336508\\
1.28	2.0075591447\\
1.287	2.0122498984\\
1.294	2.0161570647\\
1.30125	2.0194456301\\
1.30875	2.0221134479\\
1.3165	2.0241677437\\
1.3245	2.0256246485\\
1.33325	2.0265479388\\
1.3425	2.0268718066\\
1.353	2.0265723557\\
1.36475	2.0255778906\\
1.37875	2.0237280906\\
1.397	2.0206293562\\
1.43275	2.0137386316\\
1.46475	2.0078867866\\
1.49	2.0039130791\\
1.51475	2.0006604158\\
1.54025	1.9979569395\\
1.5675	1.995713896\\
1.59775	1.9938737845\\
1.6325	1.992410451\\
1.6745	1.9912985684\\
1.729	1.9905213546\\
1.8095	1.9900598495\\
1.9735	1.9898816527\\
3	1.9898435684\\
};
%\addlegendentry{$(.30,\,20)$}
\addlegendentry{Shallow-to-deep}
%\node[below right, align=center, text=black]
%at (rel axis cs:0.5,0.9) {Shallow-to-deep };
\end{axis}
%\begin{axis}[%
%width=20.111in,
%height=6.681in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> tikz_files/fig7.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.85\textwidth]{fig/fig7_in_tikz-eps-converted-to}};
\node[fill=none,right] 
	at (-5.25,-3.25) {$0.1$};
\node[fill=none,right] 
	at (-3.5,-3.25) {$0.2$};
\node[fill=none] 
	at (-1.44,-3.25) {$0.3$};
\node[fill=none,right] 
	at (0,-3.25) {$0.4$};
\node[fill=none,right] 
	at (1.75,-3.25) {$0.5$};
\node[fill=none] 
	at (-1.44,-3.8) {Depth ratio, $\dhat$ };
\node[fill=none,right] 
	at (-5.65,-2.85) {$10^0$};
\node[fill=none,right] 
	at (-5.65,0.1) {$10^1$};
\node[fill=none,right] 
	at (-5.65,3.0) {$10^2$};
\node[fill=none,right] 
	at (-1.95,-2.7) {\textcolor{red}{$\dhatc \approx .27$} };
\node[fill=none,right,rotate=90] 
	at (-5.9,-2) {Porous Rayleigh number, $\Ram$};
\node[fill=none] 
	at (3.7,2.21) { Convection type };
\node[fill=none,right] 
	at (2.95,1.66) {  Deep };
\node[fill=none,right] 
	at (2.95,1.22) {  Shallow };
\node[fill=none,right] 
	at (2.95,.68) {  Shallow-to-deep };
\node[fill=none,right] 
	at (2.95,.21) {  None };
\node[fill=none] 
	at (-1.44,3.45) { {\bf Phase-space diagram of $\dhat$ vs. $\Ram$} };
	

\node[mark size=2.5pt,color=black,rotate=180] at (2.735,1.7) {\pgfuseplotmark{triangle*}};	
\node[mark size=2pt,color=green,rotate=180] at (2.735,1.7) {\pgfuseplotmark{triangle*}};

\node[mark size=2.5pt,color=black,left] at (2.9-0.05,1.2) {\pgfuseplotmark{triangle*}};
\node[mark size=2pt,color=red,left] at (2.9-0.05,1.2) {\pgfuseplotmark{triangle*}};

\node[mark size=2.5pt,color=black,left,thick] at (2.9-0.05,.7) {\pgfuseplotmark{diamond*}};
\node[mark size=2pt,color=blue,left,thick] at (2.9-0.05,.7) {\pgfuseplotmark{diamond*}};

\node[mark size=2pt,color=black,left] at (2.98-0.06,.21) {$\bullet$};
\end{tikzpicture}
